Unsupervised detection and open-set classification of fast-ramped flexibility activation events

The continuous electrification of the mobility and heating sectors adds much-needed flexibility to the power system. However, flexibility utilization also introduces new challenges to distribution system operators (DSOs), who need mechanisms to supervise flexibility activations and monitor their effect on distribution network operation. Flexibility activations can be broadly categorized to those originating from electricity markets and those initiated by the DSO to avoid constraint violations. Simultaneous electricity market driven flexibility activations may cause voltage quality or temporary overloading issues, and the failure of flexibility activations initiated by the DSO might leave critical grid states unresolved. This work proposes a novel data processing pipeline for automated real-time identification of fast-ramped flexibility activation events. Its practical value is twofold: i) potentially critical flexibility activations originating from electricity markets can be detected by the DSO at an early stage, and ii) successful activation of DSO-requested flexibility can be verified by the operator. In both cases the increased awareness would allow the DSO to take counteractions to avoid potentially critical grid situations. The proposed pipeline combines techniques from unsupervised detection and open-set classification. For both building blocks feasibility is systematically evaluated and proofed on real load and flexibility activation data.

==> Graphics/01_EIP_pipeline.tikz <==
\begin{figure*}
\centering
\begin{tikzpicture}[node distance=2cm]

% First graphic
\node[inner sep=0pt] (FA_event) at (0,0) {\includegraphics[width=.145\textwidth]{Graphics/pdfs/FA_event.pdf}};

% First frame
\node (frame_1) at (FA_event) [Frame] {};

% Detector
\node (detector) [Detector, right of=FA_event, xshift=0.45cm,align=center] {Unsupervised \\ event detector};

% First Arrow
\draw [arrow] (frame_1) -- (detector);

% Second graphic
\node[inner sep=0pt, right of=detector, xshift=0.45cm] (FA_event_w_det) {\includegraphics[width=.145\textwidth]{Graphics//pdfs/FA_event_with_det.pdf}}; 

% Second frame
\node (frame_2) at (FA_event_w_det) [Frame] {};

% Second Arrow
\draw [arrow] (detector) -- (frame_2);

% Sampler
\node (sampler) [Sampler, right of=FA_event_w_det, xshift=0.45cm,align=center] {Event \\ sampler};

% Third Arrow
\draw [arrow] (frame_2) -- (sampler);

% Third graphic
\node[inner sep=0pt, right of=sampler, xshift=0.45cm] (FA_event_w_det_sampled) {\includegraphics[width=.145\textwidth]{Graphics//pdfs/FA_event_with_det.pdf}}; 

% Third frame
\node (frame_3) at (FA_event_w_det_sampled) [Frame] {};

% Fourth Arrow
\draw [arrow] (sampler) -- (frame_3);

% Classifier
\node (classifier) [Classifier, right of=FA_event_w_det_sampled, xshift=0.45cm,align=center] {Open-set \\ classifier};

% Fifth Arrow
\draw [arrow] (frame_3) -- (classifier);

% Fourth graphic
\node[inner sep=0pt, right of=classifier, xshift=0.45cm] (FA_event_w_det_class) {\includegraphics[width=.145\textwidth]{Graphics//pdfs/FA_event_with_det_and_class.pdf}}; 

% Fourth frame
\node (frame_4) at (FA_event_w_det_class) [Frame] {};

% Sixth Arrow
\draw [arrow] (classifier) -- (frame_4);

% Sample arrows
\draw [arrow_small] (9.8,-0.373) -- (10.6,-0.373);
\draw [arrow_small] (9.65,-0.373) -- (9.2,-0.373);

\end{tikzpicture}
\caption{Schematic overview of the proposed \gls{EIP} for \gls{FA} events in active \glspl{DG}.}
\label{fig:schematic_overview_pipeline}
\end{figure*}



==> Graphics/02_OS_CS_comparison.tikz <==
\resizebox{0.98\textwidth}{!}{
\begin{tikzpicture}[
roundnode_1/.style={circle, inner sep=0pt, draw=black, fill=green!60, very thin, minimum size=2mm},
roundnode_2/.style={circle, inner sep=0pt, draw=black, fill=red!60, very thin, minimum size=2mm},
roundnode_3/.style={circle, inner sep=0pt, draw=black, fill=blue!60, very thin, minimum size=2mm},
roundnode_4/.style={circle, inner sep=0pt, draw=black, fill=orange!60, very thin, minimum size=2mm},
roundnode_5/.style={circle, inner sep=0pt, draw=black, fill=gray!60, very thin, minimum size=2mm},
]
\node[scale=0.9]  at (2.7,-0.3) {(a) Distribution of the original dataset.};

\draw[draw=black] (0,0) rectangle (5.5,4.5);

% Class 1
\node[roundnode_1] (uppercircle) at (3.5,3.45) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.9,2.9) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.4,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.7,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.6,3.6) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.8,3.4) {\tiny 1};

% Class 2
\node[roundnode_2] (uppercircle) at (3.3,1.4) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4.0,0.9) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.3,1.1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.4,1.2) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.7,1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.5,1.5) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4,1.3) {\tiny 2};

% Class 3
\node[roundnode_3] (uppercircle) at (1.5,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.7,1.195) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.4,1.2) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.6,1.3) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.3,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.5,1.35) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.2,1.4) {\tiny 3};

% Class 4
\node[roundnode_4] (uppercircle) at (1.5,3.45) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.7,2.95) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.6,3.2) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.65,3.3) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.1) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.5,3.6) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.4) {\tiny 4};

% Class 5
\node[roundnode_5] (uppercircle) at (0.7,3.8) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.5,3.95) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.4,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.7,4.1) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.65,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.6,3.7) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.8,3.7) {\tiny 5};

% Class 6
\node[roundnode_5] (uppercircle) at (1.6,2.1) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.5,2.25) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.34,2.279) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.76,2.12) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.55,2.399) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.68,2.23) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.7,1.95) {\tiny 6};


\draw[<-] (4,3.2) -- (4.2,3.37);
\node[scale=0.8,align=left]  at (4.8,3.5) {\textbf{Class 1}};

\draw[<-] (4.2,0.8) -- (4.6,0.5);
\node[scale=0.8,align=left]  at (4.8,0.3) {\textbf{Class 2}};

\draw[<-] (1.1,1.1) -- (0.8,0.8);
\node[scale=0.8,align=left]  at (0.65,0.6) {\textbf{Class 3}};

\draw[<-] (1.7,3.56) -- (2,3.9);
\node[scale=0.8,align=left]  at (2.4,4.1) {\textbf{Class 4}};

\draw[<-] (1.2,2.15) -- (0.9,1.95);
\node[scale=0.8,align=left]  at (0.85,1.8) {\textbf{Unknown}};

\draw[<-] (0.65,3.55) -- (0.7,3.3);
\node[scale=0.8,align=left]  at (0.65,3.2) {\textbf{Unknown}};

\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}[
roundnode_1/.style={circle, inner sep=0pt, draw=black, fill=green!60, very thin, minimum size=2mm},
roundnode_2/.style={circle, inner sep=0pt, draw=black, fill=red!60, very thin, minimum size=2mm},
roundnode_3/.style={circle, inner sep=0pt, draw=black, fill=blue!60, very thin, minimum size=2mm},
roundnode_4/.style={circle, inner sep=0pt, draw=black, fill=orange!60, very thin, minimum size=2mm},
roundnode_5/.style={circle, inner sep=0pt, draw=black, fill=gray!60, very thin, minimum size=2mm},
]

\node[scale=0.9]  at (2.7,-0.3) {(b) \gls{CS} classification.};
\draw[draw=black] (0,0) rectangle (5.5,4.5);

% Class 1
\node[roundnode_1] (uppercircle) at (3.5,3.45) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.9,2.9) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.4,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.7,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.6,3.6) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.8,3.4) {\tiny 1};

% Class 2
\node[roundnode_2] (uppercircle) at (3.3,1.4) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4.0,0.9) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.3,1.1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.4,1.2) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.7,1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.5,1.5) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4,1.3) {\tiny 2};

% Class 3
\node[roundnode_3] (uppercircle) at (1.5,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.7,1.195) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.4,1.2) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.6,1.3) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.3,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.5,1.35) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.2,1.4) {\tiny 3};

% Class 4
\node[roundnode_4] (uppercircle) at (1.5,3.45) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.7,2.95) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.6,3.2) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.65,3.3) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.1) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.5,3.6) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.4) {\tiny 4};

% Class 5
\node[roundnode_5] (uppercircle) at (0.7,3.8) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.5,3.95) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.4,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.7,4.1) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.65,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.6,3.7) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.8,3.7) {\tiny 5};

% Class 6
\node[roundnode_5] (uppercircle) at (1.6,2.1) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.5,2.25) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.34,2.279) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.76,2.12) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.55,2.399) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.68,2.23) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.7,1.95) {\tiny 6};

\draw[lightseagreen, thick,line width=0.8mm,] (3,0) -- (2.5,1.8);
\draw[cornflowerblue, thick,line width=0.8mm,] (2.5,1.8) -- (2.8,2.2);
\draw[limegreen, thick,line width=0.8mm,] (2.8,2.2) -- (5.5,1.4);
\draw[sandybrown, thick,line width=0.8mm,] (2.5,1.8) -- (0,3);
\draw[ppurple, thick,line width=0.8mm,] (2.8,2.2) -- (3,4.5);

\node[scale=0.8,align=left]  at (4.8,3.5) {\textbf{Class 1}};
\node[scale=0.8,align=left]  at (4.8,0.8) {\textbf{Class 2}};
\node[scale=0.8,align=left]  at (0.7,0.5) {\textbf{Class 3}};
\node[scale=0.8,align=left]  at (2.1,4.1) {\textbf{Class 4}};


\end{tikzpicture}
\hspace{0.15cm}
\begin{tikzpicture}[
roundnode_1/.style={circle, inner sep=0pt, draw=black, fill=green!60, very thin, minimum size=2mm},
roundnode_2/.style={circle, inner sep=0pt, draw=black, fill=red!60, very thin, minimum size=2mm},
roundnode_3/.style={circle, inner sep=0pt, draw=black, fill=blue!60, very thin, minimum size=2mm},
roundnode_4/.style={circle, inner sep=0pt, draw=black, fill=orange!60, very thin, minimum size=2mm},
roundnode_5/.style={circle, inner sep=0pt, draw=black, fill=gray!60, very thin, minimum size=2mm},
]
\node[scale=0.9]  at (2.7,-0.3) {(c) \gls{OS} classification.};
\draw[draw=black] (0,0) rectangle (5.5,4.5);

% Class 1
\node[roundnode_1] (uppercircle) at (3.5,3.45) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.9,2.9) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.4,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.7,3.1) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.6,3.6) {\tiny 1};
\node[roundnode_1] (uppercircle) at (3.8,3.4) {\tiny 1};

% Class 2
\node[roundnode_2] (uppercircle) at (3.3,1.4) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4.0,0.9) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.3,1.1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.4,1.2) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.7,1) {\tiny 2};
\node[roundnode_2] (uppercircle) at (3.5,1.5) {\tiny 2};
\node[roundnode_2] (uppercircle) at (4,1.3) {\tiny 2};

% Class 3
\node[roundnode_3] (uppercircle) at (1.5,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.7,1.195) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.4,1.2) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.6,1.3) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.3,1) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.5,1.35) {\tiny 3};
\node[roundnode_3] (uppercircle) at (1.2,1.4) {\tiny 3};

% Class 4
\node[roundnode_4] (uppercircle) at (1.5,3.45) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.7,2.95) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.6,3.2) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.65,3.3) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.1) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.5,3.6) {\tiny 4};
\node[roundnode_4] (uppercircle) at (1.9,3.4) {\tiny 4};

% Class 5
\node[roundnode_5] (uppercircle) at (0.7,3.8) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.5,3.95) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.4,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.7,4.1) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.65,3.9) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.6,3.7) {\tiny 5};
\node[roundnode_5] (uppercircle) at (0.8,3.7) {\tiny 5};

% Class 6
\node[roundnode_5] (uppercircle) at (1.6,2.1) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.5,2.25) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.34,2.279) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.76,2.12) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.55,2.399) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.68,2.23) {\tiny 6};
\node[roundnode_5] (uppercircle) at (1.7,1.95) {\tiny 6};


\draw[<-] (4.1,3.7) -- (4.4,3.85);
\node[scale=0.8,align=left]  at (4.85,4) {\textbf{Class 1}};

\draw[<-] (4.3,0.75) -- (4.6,0.5);
\node[scale=0.8,align=left]  at (4.8,0.3) {\textbf{Class 2}};

\draw[<-] (0.95,0.8) -- (0.65,0.5);
\node[scale=0.8,align=left]  at (0.65,0.4) {\textbf{Class 3}};

\draw[<-] (1.9,3.8) -- (2.2,4.1);
\node[scale=0.8,align=left]  at (2.5,4.3) {\textbf{Class 4}};

\draw[<-] (1.05,2.1) -- (0.7,1.95);
\node[scale=0.8,align=left]  at (0.65,1.8) {\textbf{Unknown}};

\draw[<-] (0.65,3.3) -- (0.7,3.1);
\node[scale=0.8,align=left]  at (0.65,3) {\textbf{Unknown}};


\node[color=bblue, scale=1,align=left]  at (4,2.1) {\textbf{Open space}};

\draw[color=limegreen, very thick](1.4,1.2) ellipse (0.7 and 0.4);
\draw[color=sandybrown, very thick, rotate=-20](3.05,2.38) ellipse (0.7 and 0.4);
\draw[color=cornflowerblue, very thick,rotate=20](4.55,1.8) ellipse (0.5 and 0.6);
\draw[color=ppurple, very thick,rotate=20](2.75,2.5) ellipse (0.4 and 0.6);

\draw[dashed, color=gray, very thick,rotate=20](1.9,3.4) ellipse (0.4 and 0.45);
\draw[dashed, color=gray, very thick,rotate=20](2.22,1.5) ellipse (0.4 and 0.45);

\end{tikzpicture}
}

==> Graphics/03_agg_load.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width  = 0.45*\textwidth,
    height = 5cm,
    date coordinates in=x,
    xticklabel={\month.\year}, 
    ylabel={Aggregated load [kW]},
    xlabel style={align=center}, xlabel={Time\\ (a)},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=2017-09-10 00:00:00,
    xmax=2018-04-5 00:00:00,
    ymin=-20,
    ymax=1190,
    xtick={2017-10-01 00:00:00,2017-12-01 00:00:00,2018-02-01 00:00:00,2018-04-01 00:00:00},
    ytick={0,250,500,750,1000},
    ymajorgrids=true,
    xmajorgrids=true,
]

    \addplot[
    color=bblue,
    mark=none,
    line width=0.2mm,
    ]
    coordinates {(2017-09-15 00:00:00, 235.8480000009822) (2017-09-15 04:10:00, 312.0359999995544) (2017-09-15 08:20:00, 106.62000000079934) (2017-09-15 12:30:00, 29.13600000027691) (2017-09-15 16:40:00, 367.2240000004567) (2017-09-15 20:50:00, 297.6839999996919) (2017-09-16 01:00:00, 216.1919999996462) (2017-09-16 05:10:00, 341.47199999872464) (2017-09-16 09:20:00, 92.29200000027596) (2017-09-16 13:30:00, 94.87199999997756) (2017-09-16 17:40:00, 380.20799999957126) (2017-09-16 21:50:00, 265.37999999916246) (2017-09-17 02:00:00, 207.1079999997328) (2017-09-17 06:10:00, 315.34800000080213) (2017-09-17 10:20:00, 177.16799999995783) (2017-09-17 14:30:00, 239.53199999910248) (2017-09-17 18:40:00, 361.40399999986585) (2017-09-17 22:50:00, 207.03599999896505) (2017-09-18 03:00:00, 249.4439999995884) (2017-09-18 07:10:00, 312.9600000007522) (2017-09-18 11:20:00, 67.18799999966905) (2017-09-18 15:30:00, 360.7559999998157) (2017-09-18 19:40:00, 324.61199999935525) (2017-09-18 23:50:00, 205.7040000003526) (2017-09-19 04:00:00, 279.98400000020047) (2017-09-19 08:10:00, 209.47200000029625) (2017-09-19 12:20:00, 27.58799999935581) (2017-09-19 16:30:00, 338.3399999992544) (2017-09-19 20:40:00, 260.80800000074123) (2017-09-20 00:50:00, 209.0760000010123) (2017-09-20 05:00:00, 280.41599999968275) (2017-09-20 09:10:00, 161.20800000050986) (2017-09-20 13:20:00, 158.4120000001367) (2017-09-20 17:30:00, 411.61200000002646) (2017-09-20 21:40:00, 247.3560000003199) (2017-09-21 01:50:00, 202.9919999990525) (2017-09-21 06:00:00, 327.8040000003057) (2017-09-21 10:10:00, 118.92000000022745) (2017-09-21 14:20:00, 168.6600000011058) (2017-09-21 18:30:00, 398.2679999996708) (2017-09-21 22:40:00, 240.6839999995991) (2017-09-22 02:50:00, 238.4040000001005) (2017-09-22 07:00:00, 418.8719999998903) (2017-09-22 11:10:00, 337.9799999984007) (2017-09-22 15:20:00, 488.9039999989764) (2017-09-22 19:30:00, 364.0680000002285) (2017-09-22 23:40:00, 210.3480000000818) (2017-09-23 03:50:00, 254.0039999997097) (2017-09-23 08:00:00, 382.2119999998213) (2017-09-23 12:10:00, 296.8799999993971) (2017-09-23 16:20:00, 449.38800000087394) (2017-09-23 20:30:00, 294.851999999808) (2017-09-24 00:40:00, 195.5040000003756) (2017-09-24 04:50:00, 294.5999999999258) (2017-09-24 09:00:00, 192.01200000090284) (2017-09-24 13:10:00, 145.3680000007589) (2017-09-24 17:20:00, 367.4399999999932) (2017-09-24 21:30:00, 222.15600000115592) (2017-09-25 01:40:00, 199.3199999995049) (2017-09-25 05:50:00, 298.7759999996633) (2017-09-25 10:00:00, 87.44399999946836) (2017-09-25 14:10:00, 221.1360000002824) (2017-09-25 18:20:00, 334.331999999431) (2017-09-25 22:30:00, 208.4280000013113) (2017-09-26 02:40:00, 217.28400000039247) (2017-09-26 06:50:00, 238.9560000007914) (2017-09-26 11:00:00, 17.904000000913584) (2017-09-26 15:10:00, 249.42000000049484) (2017-09-26 19:20:00, 317.0280000007133) (2017-09-26 23:30:00, 173.29199999967568) (2017-09-27 03:40:00, 219.1560000001573) (2017-09-27 07:50:00, 148.5840000000171) (2017-09-27 12:00:00, 140.30399999905055) (2017-09-27 16:10:00, 352.82400000022426) (2017-09-27 20:20:00, 252.70800000002964) (2017-09-28 00:30:00, 189.72000000073604) (2017-09-28 04:40:00, 288.16799999995783) (2017-09-28 08:50:00, 38.652000000485714) (2017-09-28 13:00:00, 124.87199999994482) (2017-09-28 17:10:00, 383.6039999994282) (2017-09-28 21:20:00, 230.100000000597) (2017-09-29 01:30:00, 199.0200000000441) (2017-09-29 05:40:00, 364.49999999979264) (2017-09-29 09:50:00, 31.620000001279543) (2017-09-29 14:00:00, 130.00799999957235) (2017-09-29 18:10:00, 300.7320000006239) (2017-09-29 22:20:00, 228.4200000000801) (2017-09-30 02:30:00, 208.2120000010381) (2017-09-30 06:40:00, 317.7480000007781) (2017-09-30 10:50:00, 65.83200000032048) (2017-09-30 15:00:00, 244.2000000005609) (2017-09-30 19:10:00, 318.4320000002408) (2017-09-30 23:20:00, 223.89600000024984) (2017-10-01 03:30:00, 214.1399999999376) (2017-10-01 07:40:00, 214.7159999999567) (2017-10-01 11:50:00, 43.33199999922908) (2017-10-01 16:00:00, 388.4520000002904) (2017-10-01 20:10:00, 246.5759999995389) (2017-10-02 00:20:00, 191.91599999947) (2017-10-02 04:30:00, 285.9479999998439) (2017-10-02 08:40:00, 222.50399999971523) (2017-10-02 12:50:00, 272.86800000042604) (2017-10-02 17:00:00, 429.57600000184175) (2017-10-02 21:10:00, 248.50800000038) (2017-10-03 01:20:00, 220.6679999998214) (2017-10-03 05:30:00, 328.62000000036824) (2017-10-03 09:40:00, 105.4320000000498) (2017-10-03 13:50:00, 95.05199999945762) (2017-10-03 18:00:00, 324.8520000004082) (2017-10-03 22:10:00, 203.46000000103595) (2017-10-04 02:20:00, 180.0359999997072) (2017-10-04 06:30:00, 316.71600000064973) (2017-10-04 10:40:00, 263.7360000001863) (2017-10-04 14:50:00, 389.9279999991832) (2017-10-04 19:00:00, 392.9280000000017) (2017-10-04 23:10:00, 255.4679999996916) (2017-10-05 03:20:00, 301.2959999984032) (2017-10-05 07:30:00, 393.8280000002178) (2017-10-05 11:40:00, 331.40399999990404) (2017-10-05 15:50:00, 468.6240000004436) (2017-10-05 20:00:00, 385.55999999949927) (2017-10-06 00:10:00, 262.71599999989667) (2017-10-06 04:20:00, 367.1279999989474) (2017-10-06 08:30:00, 197.7960000000894) (2017-10-06 12:40:00, 84.7440000013903) (2017-10-06 16:50:00, 440.795999999189) (2017-10-06 21:00:00, 303.0599999997339) (2017-10-07 01:10:00, 256.3200000003235) (2017-10-07 05:20:00, 351.7320000003401) (2017-10-07 09:30:00, 274.8360000004013) (2017-10-07 13:40:00, 376.6199999993205) (2017-10-07 17:50:00, 436.7400000003108) (2017-10-07 22:00:00, 306.97200000014345) (2017-10-08 02:10:00, 273.64800000025207) (2017-10-08 06:20:00, 441.4799999992629) (2017-10-08 10:30:00, 219.9599999990988) (2017-10-08 14:40:00, 358.23599999845646) (2017-10-08 18:50:00, 400.2000000002063) (2017-10-08 23:00:00, 291.420000000604) (2017-10-09 03:10:00, 341.0160000005417) (2017-10-09 07:20:00, 294.2039999998342) (2017-10-09 11:30:00, 79.95600000087325) (2017-10-09 15:40:00, 468.6119999988696) (2017-10-09 19:50:00, 380.7359999996952) (2017-10-10 00:00:00, 281.5920000000151) (2017-10-10 04:10:00, 399.9959999996408) (2017-10-10 08:20:00, 239.33999999974003) (2017-10-10 12:30:00, 83.18399999905887) (2017-10-10 16:40:00, 415.8720000006433) (2017-10-10 20:50:00, 297.7799999987674) (2017-10-11 01:00:00, 224.2200000005396) (2017-10-11 05:10:00, 359.24399999992784) (2017-10-11 09:20:00, 287.52000000004955) (2017-10-11 13:30:00, 319.6319999990173) (2017-10-11 17:40:00, 388.76400000053945) (2017-10-11 21:50:00, 254.9520000008252) (2017-10-12 02:00:00, 233.003999999246) (2017-10-12 06:10:00, 355.6079999999565) (2017-10-12 10:20:00, 112.9799999994484) (2017-10-12 14:30:00, 250.2840000003489) (2017-10-12 18:40:00, 382.2239999998019) (2017-10-12 22:50:00, 266.57999999923777) (2017-10-13 03:00:00, 320.7119999994884) (2017-10-13 07:10:00, 204.0719999996054) (2017-10-13 11:20:00, 113.74800000004689) (2017-10-13 15:30:00, 450.9479999989544) (2017-10-13 19:40:00, 416.5440000000544) (2017-10-13 23:50:00, 248.54399999935595) (2017-10-14 04:00:00, 323.7600000004095) (2017-10-14 08:10:00, 444.3120000005165) (2017-10-14 12:20:00, 406.2480000010564) (2017-10-14 16:30:00, 505.2600000000657) (2017-10-14 20:40:00, 314.9759999997932) (2017-10-15 00:50:00, 223.27199999985527) (2017-10-15 05:00:00, 311.19599999947604) (2017-10-15 09:10:00, 197.0159999993521) (2017-10-15 13:20:00, 286.77599999846825) (2017-10-15 17:30:00, 482.3879999997007) (2017-10-15 21:40:00, 259.80000000019754) (2017-10-16 01:50:00, 245.80800000112868) (2017-10-16 06:00:00, 424.9080000001159) (2017-10-16 10:10:00, 227.8919999990721) (2017-10-16 14:20:00, 331.4999999996344) (2017-10-16 18:30:00, 446.0519999997741) (2017-10-16 22:40:00, 239.3879999991659) (2017-10-17 02:50:00, 241.6559999992569) (2017-10-17 07:00:00, 560.0639999996401) (2017-10-17 11:10:00, 239.73600000052463) (2017-10-17 15:20:00, 497.29199999969205) (2017-10-17 19:30:00, 393.46800000061376) (2017-10-17 23:40:00, 245.9159999996064) (2017-10-18 03:50:00, 353.79599999894344) (2017-10-18 08:00:00, 432.9599999999554) (2017-10-18 12:10:00, 322.1039999989043) (2017-10-18 16:20:00, 559.5720000001129) (2017-10-18 20:30:00, 378.0719999990378) (2017-10-19 00:40:00, 269.99999999865213) (2017-10-19 04:50:00, 402.227999999086) (2017-10-19 09:00:00, 485.12400000041634) (2017-10-19 13:10:00, 465.504000001325) (2017-10-19 17:20:00, 526.4639999994906) (2017-10-19 21:30:00, 341.6639999992767) (2017-10-20 01:40:00, 263.4600000000919) (2017-10-20 05:50:00, 500.2199999995028) (2017-10-20 10:00:00, 443.22000000067055) (2017-10-20 14:10:00, 441.9720000016223) (2017-10-20 18:20:00, 460.1280000000388) (2017-10-20 22:30:00, 287.6640000000625) (2017-10-21 02:40:00, 248.3759999992726) (2017-10-21 06:50:00, 485.3399999996418) (2017-10-21 11:00:00, 417.9839999997803) (2017-10-21 15:10:00, 525.2400000008402) (2017-10-21 19:20:00, 446.57999999930325) (2017-10-21 23:30:00, 306.5640000001913) (2017-10-22 03:40:00, 300.4920000000402) (2017-10-22 07:50:00, 566.5080000002326) (2017-10-22 12:00:00, 416.5919999995567) (2017-10-22 16:10:00, 533.26799999996) (2017-10-22 20:20:00, 386.80799999864576) (2017-10-23 00:30:00, 300.20399999945766) (2017-10-23 04:40:00, 424.943999999703) (2017-10-23 08:50:00, 376.9320000011139) (2017-10-23 13:00:00, 378.6960000003437) (2017-10-23 17:10:00, 538.751999999844) (2017-10-23 21:20:00, 342.1559999993715) (2017-10-24 01:30:00, 280.0079999996924) (2017-10-24 05:40:00, 485.48399999904905) (2017-10-24 09:50:00, 421.6320000005344) (2017-10-24 14:00:00, 388.0920000007136) (2017-10-24 18:10:00, 483.4799999995903) (2017-10-24 22:20:00, 297.99599999989186) (2017-10-25 02:30:00, 263.0159999994339) (2017-10-25 06:40:00, 373.2239999999656) (2017-10-25 10:50:00, 296.735999999657) (2017-10-25 15:00:00, 416.6520000003711) (2017-10-25 19:10:00, 402.5520000000252) (2017-10-25 23:20:00, 243.9720000002472) (2017-10-26 03:30:00, 349.2719999994679) (2017-10-26 07:40:00, 383.6639999995005) (2017-10-26 11:50:00, 288.20400000046175) (2017-10-26 16:00:00, 493.3560000004891) (2017-10-26 20:10:00, 331.0919999987709) (2017-10-27 00:20:00, 262.21200000045974) (2017-10-27 04:30:00, 390.2039999993376) (2017-10-27 08:40:00, 427.2119999988663) (2017-10-27 12:50:00, 406.53600000009465) (2017-10-27 17:00:00, 581.3639999991501) (2017-10-27 21:10:00, 403.1519999995799) (2017-10-28 01:20:00, 310.58400000017537) (2017-10-28 05:30:00, 420.8520000000699) (2017-10-28 09:40:00, 449.09999999919455) (2017-10-28 13:50:00, 398.6640000007501) (2017-10-28 18:00:00, 488.1120000007686) (2017-10-28 22:10:00, 324.7080000007609) (2017-10-29 02:20:00, 295.03199999919525) (2017-10-29 06:30:00, 489.5999999998221) (2017-10-29 10:40:00, 339.6959999992632) (2017-10-29 14:50:00, 416.9280000010877) (2017-10-29 19:00:00, 521.8200000007546) (2017-10-29 23:10:00, 358.6320000016203) (2017-10-30 03:20:00, 394.09199999997145) (2017-10-30 07:30:00, 525.3720000006269) (2017-10-30 11:40:00, 249.13200000009783) (2017-10-30 15:50:00, 580.1280000002134) (2017-10-30 20:00:00, 547.6560000002773) (2017-10-31 00:10:00, 402.4680000007447) (2017-10-31 04:20:00, 498.6600000001836) (2017-10-31 08:30:00, 406.2479999994248) (2017-10-31 12:40:00, 331.96800000170515) (2017-10-31 16:50:00, 580.9319999998206) (2017-10-31 21:00:00, 430.452000000465) (2017-11-01 01:10:00, 367.2719999995443) (2017-11-01 05:20:00, 417.2640000001684) (2017-11-01 09:30:00, 372.39599999948587) (2017-11-01 13:40:00, 430.3679999998694) (2017-11-01 17:50:00, 499.7759999998052) (2017-11-01 22:00:00, 350.9999999992415) (2017-11-02 02:10:00, 251.06400000092253) (2017-11-02 06:20:00, 430.2000000007083) (2017-11-02 10:30:00, 363.2159999989472) (2017-11-02 14:40:00, 351.6840000001339) (2017-11-02 18:50:00, 444.2880000002606) (2017-11-02 23:00:00, 345.3600000010829) (2017-11-03 03:10:00, 387.0479999989839) (2017-11-03 07:20:00, 478.5719999999874) (2017-11-03 11:30:00, 382.0800000008367) (2017-11-03 15:40:00, 527.9640000007294) (2017-11-03 19:50:00, 467.7120000001705) (2017-11-04 00:00:00, 327.13200000214965) (2017-11-04 04:10:00, 364.04400000038186) (2017-11-04 08:20:00, 545.4479999999476) (2017-11-04 12:30:00, 347.2679999993761) (2017-11-04 16:40:00, 489.82799999924646) (2017-11-04 20:50:00, 384.55199999952856) (2017-11-05 01:00:00, 297.94800000086434) (2017-11-05 05:10:00, 444.9359999992412) (2017-11-05 09:20:00, 458.0879999991539) (2017-11-05 13:30:00, 429.0000000001364) (2017-11-05 17:40:00, 541.8839999998927) (2017-11-05 21:50:00, 358.3919999996615) (2017-11-06 02:00:00, 279.7320000012678) (2017-11-06 06:10:00, 490.0799999996416) (2017-11-06 10:20:00, 209.05199999949585) (2017-11-06 14:30:00, 351.17999999973654) (2017-11-06 18:40:00, 431.6760000006707) (2017-11-06 22:50:00, 338.33999999962) (2017-11-07 03:00:00, 375.1199999983492) (2017-11-07 07:10:00, 521.5919999999442) (2017-11-07 11:20:00, 257.7480000010346) (2017-11-07 15:30:00, 528.9239999997026) (2017-11-07 19:40:00, 562.8959999995732) (2017-11-07 23:50:00, 336.25200000011137) (2017-11-08 04:00:00, 383.5919999999224) (2017-11-08 08:10:00, 510.8160000003845) (2017-11-08 12:20:00, 421.4880000001449) (2017-11-08 16:30:00, 617.8439999999955) (2017-11-08 20:40:00, 478.6440000003731) (2017-11-09 00:50:00, 355.79999999930806) (2017-11-09 05:00:00, 504.66000000063104) (2017-11-09 09:10:00, 547.0680000027933) (2017-11-09 13:20:00, 448.1279999999733) (2017-11-09 17:30:00, 579.072000000473) (2017-11-09 21:40:00, 456.0840000014141) (2017-11-10 01:50:00, 340.3559999995505) (2017-11-10 06:00:00, 494.4360000008292) (2017-11-10 10:10:00, 496.4040000001605) (2017-11-10 14:20:00, 533.3280000004579) (2017-11-10 18:30:00, 561.6360000004297) (2017-11-10 22:40:00, 265.0200000000168) (2017-11-11 02:50:00, 351.79199999944103) (2017-11-11 07:00:00, 537.6600000003473) (2017-11-11 11:10:00, 481.943999999643) (2017-11-11 15:20:00, 626.4960000007868) (2017-11-11 19:30:00, 573.5520000004617) (2017-11-11 23:40:00, 446.86799999878895) (2017-11-12 03:50:00, 428.4480000006515) (2017-11-12 08:00:00, 524.1000000006079) (2017-11-12 12:10:00, 544.0080000001835) (2017-11-12 16:20:00, 639.7560000000503) (2017-11-12 20:30:00, 511.0440000009221) (2017-11-13 00:40:00, 287.36399999958667) (2017-11-13 04:50:00, 458.2439999997532) (2017-11-13 09:00:00, 541.15199999994) (2017-11-13 13:10:00, 384.6959999994924) (2017-11-13 17:20:00, 668.6879999995108) (2017-11-13 21:30:00, 497.7119999992592) (2017-11-14 01:40:00, 436.77599999846825) (2017-11-14 05:50:00, 621.624000000842) (2017-11-14 10:00:00, 537.8279999995739) (2017-11-14 14:10:00, 535.2360000001154) (2017-11-14 18:20:00, 584.3039999992743) (2017-11-14 22:30:00, 393.0240000000649) (2017-11-15 02:40:00, 359.4959999999355) (2017-11-15 06:50:00, 537.180000000697) (2017-11-15 11:00:00, 376.6800000002768) (2017-11-15 15:10:00, 481.8599999996968) (2017-11-15 19:20:00, 532.0800000002091) (2017-11-15 23:30:00, 358.8360000013017) (2017-11-16 03:40:00, 346.2239999996382) (2017-11-16 07:50:00, 511.9439999984479) (2017-11-16 12:00:00, 491.43599999981416) (2017-11-16 16:10:00, 616.5359999991942) (2017-11-16 20:20:00, 473.3039999993289) (2017-11-17 00:30:00, 366.01199999887285) (2017-11-17 04:40:00, 425.0280000004077) (2017-11-17 08:50:00, 372.39599999944767) (2017-11-17 13:00:00, 370.0200000007371) (2017-11-17 17:10:00, 655.1519999988977) (2017-11-17 21:20:00, 515.3880000002628) (2017-11-18 01:30:00, 397.8840000001546) (2017-11-18 05:40:00, 476.54399999888665) (2017-11-18 09:50:00, 549.4200000006476) (2017-11-18 14:00:00, 622.1639999988183) (2017-11-18 18:10:00, 658.8359999995282) (2017-11-18 22:20:00, 496.8359999998284) (2017-11-19 02:30:00, 401.67599999905) (2017-11-19 06:40:00, 558.8159999990694) (2017-11-19 10:50:00, 483.9720000012785) (2017-11-19 15:00:00, 598.0320000009797) (2017-11-19 19:10:00, 650.4599999999173) (2017-11-19 23:20:00, 446.0279999994364) (2017-11-20 03:30:00, 527.7840000002834) (2017-11-20 07:40:00, 662.58000000028) (2017-11-20 11:50:00, 451.8599999995713) (2017-11-20 16:00:00, 791.0879999996014) (2017-11-20 20:10:00, 723.2280000004721) (2017-11-21 00:20:00, 575.4240000002865) (2017-11-21 04:30:00, 612.011999999866) (2017-11-21 08:40:00, 603.93600000072) (2017-11-21 12:50:00, 512.0400000002519) (2017-11-21 17:00:00, 723.5160000010601) (2017-11-21 21:10:00, 606.4200000000201) (2017-11-22 01:20:00, 431.3879999996734) (2017-11-22 05:30:00, 589.2840000001142) (2017-11-22 09:40:00, 567.2040000010675) (2017-11-22 13:50:00, 535.9319999988438) (2017-11-22 18:00:00, 594.8400000007769) (2017-11-22 22:10:00, 422.6040000004596) (2017-11-23 02:20:00, 367.2360000006393) (2017-11-23 06:30:00, 556.6320000004416) (2017-11-23 10:40:00, 428.3760000003204) (2017-11-23 14:50:00, 572.3639999985662) (2017-11-23 19:00:00, 488.6999999998625) (2017-11-23 23:10:00, 414.90000000008513) (2017-11-24 03:20:00, 375.7800000006228) (2017-11-24 07:30:00, 559.5479999993713) (2017-11-24 11:40:00, 516.5639999988653) (2017-11-24 15:50:00, 617.5079999998397) (2017-11-24 20:00:00, 507.13199999894096) (2017-11-25 00:10:00, 399.0959999999268) (2017-11-25 04:20:00, 468.3720000002777) (2017-11-25 08:30:00, 649.0200000002951) (2017-11-25 12:40:00, 549.8040000009769) (2017-11-25 16:50:00, 684.611999999317) (2017-11-25 21:00:00, 559.799999999379) (2017-11-26 01:10:00, 430.5839999999298) (2017-11-26 05:20:00, 480.32399999936206) (2017-11-26 09:30:00, 633.6719999994384) (2017-11-26 13:40:00, 627.8160000001226) (2017-11-26 17:50:00, 684.9239999995934) (2017-11-26 22:00:00, 469.0080000009857) (2017-11-27 02:10:00, 387.2399999991485) (2017-11-27 06:20:00, 592.835999999741) (2017-11-27 10:30:00, 527.7480000000851) (2017-11-27 14:40:00, 650.6400000004232) (2017-11-27 18:50:00, 666.7800000013867) (2017-11-27 23:00:00, 457.8839999999309) (2017-11-28 03:10:00, 403.5359999997945) (2017-11-28 07:20:00, 600.6959999999999) (2017-11-28 11:30:00, 496.5600000013928) (2017-11-28 15:40:00, 629.3280000003324) (2017-11-28 19:50:00, 572.9640000009367) (2017-11-29 00:00:00, 418.17600000044695) (2017-11-29 04:10:00, 453.08399999911126) (2017-11-29 08:20:00, 588.204000000047) (2017-11-29 12:30:00, 529.0680000003595) (2017-11-29 16:40:00, 732.2280000003575) (2017-11-29 20:50:00, 563.976000001403) (2017-11-30 01:00:00, 466.99199999918346) (2017-11-30 05:10:00, 567.4679999996097) (2017-11-30 09:20:00, 539.9999999998363) (2017-11-30 13:30:00, 526.7399999988102) (2017-11-30 17:40:00, 683.5680000007524) (2017-11-30 21:50:00, 581.11200000192) (2017-12-01 02:00:00, 452.24399999974776) (2017-12-01 06:10:00, 624.1559999996443) (2017-12-01 10:20:00, 578.5439999998034) (2017-12-01 14:30:00, 616.5239999997102) (2017-12-01 18:40:00, 640.2719999999099) (2017-12-01 22:50:00, 545.5440000000872) (2017-12-02 03:00:00, 538.5599999996575) (2017-12-02 07:10:00, 799.5959999999977) (2017-12-02 11:20:00, 643.0439999993669) (2017-12-02 15:30:00, 739.7400000001253) (2017-12-02 19:40:00, 697.3439999992861) (2017-12-02 23:50:00, 541.1639999984855) (2017-12-03 04:00:00, 577.5360000019227) (2017-12-03 08:10:00, 678.0359999983702) (2017-12-03 12:20:00, 716.1359999991582) (2017-12-03 16:30:00, 710.0759999997736) (2017-12-03 20:40:00, 598.5719999986995) (2017-12-04 00:50:00, 474.37199999993936) (2017-12-04 05:00:00, 649.716000000486) (2017-12-04 09:10:00, 523.5840000001863) (2017-12-04 13:20:00, 478.1040000000885) (2017-12-04 17:30:00, 677.2920000000086) (2017-12-04 21:40:00, 561.9600000001737) (2017-12-05 01:50:00, 507.4319999985655) (2017-12-05 06:00:00, 625.5719999996381) (2017-12-05 10:10:00, 519.4199999978973) (2017-12-05 14:20:00, 645.6000000005206) (2017-12-05 18:30:00, 622.560000000356) (2017-12-05 22:40:00, 454.82400000065536) (2017-12-06 02:50:00, 414.11999999808177) (2017-12-06 07:00:00, 592.1759999996666) (2017-12-06 11:10:00, 559.7639999994917) (2017-12-06 15:20:00, 570.9720000003726) (2017-12-06 19:30:00, 591.0119999985618) (2017-12-06 23:40:00, 390.13200000034885) (2017-12-07 03:50:00, 420.9120000004805) (2017-12-07 08:00:00, 592.4640000005329) (2017-12-07 12:10:00, 536.9639999990595) (2017-12-07 16:20:00, 664.4159999990716) (2017-12-07 20:30:00, 568.9559999991325) (2017-12-08 00:40:00, 376.2119999992428) (2017-12-08 04:50:00, 457.7760000003455) (2017-12-08 09:00:00, 516.5880000005673) (2017-12-08 13:10:00, 552.3719999999939) (2017-12-08 17:20:00, 710.7360000002027) (2017-12-08 21:30:00, 553.200000000239) (2017-12-09 01:40:00, 494.8800000007832) (2017-12-09 05:50:00, 624.5519999995831) (2017-12-09 10:00:00, 651.6720000005898) (2017-12-09 14:10:00, 627.2280000006194) (2017-12-09 18:20:00, 701.3160000014268) (2017-12-09 22:30:00, 577.3080000000155) (2017-12-10 02:40:00, 548.9280000012295) (2017-12-10 06:50:00, 698.0880000009602) (2017-12-10 11:00:00, 508.0560000011319) (2017-12-10 15:10:00, 774.203999999103) (2017-12-10 19:20:00, 718.691999999739) (2017-12-10 23:30:00, 595.2239999994472) (2017-12-11 03:40:00, 576.8880000002791) (2017-12-11 07:50:00, 746.2559999992318) (2017-12-11 12:00:00, 606.8880000011304) (2017-12-11 16:10:00, 707.3040000002838) (2017-12-11 20:20:00, 640.488000000063) (2017-12-12 00:30:00, 455.71200000147473) (2017-12-12 04:40:00, 484.63200000028337) (2017-12-12 08:50:00, 581.3760000005768) (2017-12-12 13:00:00, 648.384000001568) (2017-12-12 17:10:00, 795.2159999988326) (2017-12-12 21:20:00, 643.6080000004367) (2017-12-13 01:30:00, 509.7120000013984) (2017-12-13 05:40:00, 684.1919999995262) (2017-12-13 09:50:00, 673.0199999996621) (2017-12-13 14:00:00, 668.7479999996431) (2017-12-13 18:10:00, 746.2199999999393) (2017-12-13 22:20:00, 637.7759999998434) (2017-12-14 02:30:00, 537.3599999999806) (2017-12-14 06:40:00, 736.1880000003348) (2017-12-14 10:50:00, 683.8439999990951) (2017-12-14 15:00:00, 728.9159999990825) (2017-12-14 19:10:00, 760.4999999993124) (2017-12-14 23:20:00, 538.29599999926) (2017-12-15 03:30:00, 513.8640000010328) (2017-12-15 07:40:00, 724.6559999989895) (2017-12-15 11:50:00, 635.5320000003358) (2017-12-15 16:00:00, 802.8599999996532) (2017-12-15 20:10:00, 685.9079999996084) (2017-12-16 00:20:00, 539.8079999989404) (2017-12-16 04:30:00, 573.5280000005441) (2017-12-16 08:40:00, 769.7639999998137) (2017-12-16 12:50:00, 598.1880000011806) (2017-12-16 17:00:00, 790.6799999991144) (2017-12-16 21:10:00, 683.8200000000343) (2017-12-17 01:20:00, 627.4319999995696) (2017-12-17 05:30:00, 732.5520000001725) (2017-12-17 09:40:00, 676.7639999994753) (2017-12-17 13:50:00, 756.4079999990627) (2017-12-17 18:00:00, 844.236000000732) (2017-12-17 22:10:00, 665.8919999991977) (2017-12-18 02:20:00, 555.5039999997371) (2017-12-18 06:30:00, 817.1399999994464) (2017-12-18 10:40:00, 684.227999999539) (2017-12-18 14:50:00, 738.4679999999262) (2017-12-18 19:00:00, 773.7119999985607) (2017-12-18 23:10:00, 560.1720000006771) (2017-12-19 03:20:00, 515.8320000007734) (2017-12-19 07:30:00, 700.5120000001989) (2017-12-19 11:40:00, 598.5000000009932) (2017-12-19 15:50:00, 745.0800000004547) (2017-12-19 20:00:00, 719.2080000005044) (2017-12-20 00:10:00, 565.188000001388) (2017-12-20 04:20:00, 623.4239999991241) (2017-12-20 08:30:00, 743.6640000001007) (2017-12-20 12:40:00, 657.047999999535) (2017-12-20 16:50:00, 805.2239999987596) (2017-12-20 21:00:00, 627.0000000011187) (2017-12-21 01:10:00, 433.9920000005041) (2017-12-21 05:20:00, 552.1079999992417) (2017-12-21 09:30:00, 566.5680000008942) (2017-12-21 13:40:00, 679.4880000002267) (2017-12-21 17:50:00, 741.8400000007059) (2017-12-21 22:00:00, 563.2200000004741) (2017-12-22 02:10:00, 483.6720000000169) (2017-12-22 06:20:00, 729.0360000010714) (2017-12-22 10:30:00, 548.5320000014763) (2017-12-22 14:40:00, 742.0200000006171) (2017-12-22 18:50:00, 752.6039999984132) (2017-12-22 23:00:00, 555.1200000002591) (2017-12-23 03:10:00, 487.3440000000992) (2017-12-23 07:20:00, 723.1920000001755) (2017-12-23 11:30:00, 748.4880000004505) (2017-12-23 15:40:00, 752.6039999997502) (2017-12-23 19:50:00, 659.9879999993209) (2017-12-24 00:00:00, 467.19600000008177) (2017-12-24 04:10:00, 468.1320000003434) (2017-12-24 08:20:00, 752.2199999996174) (2017-12-24 12:30:00, 736.5839999995151) (2017-12-24 16:40:00, 839.2200000005287) (2017-12-24 20:50:00, 569.0640000011244) (2017-12-25 01:00:00, 436.0920000006754) (2017-12-25 05:10:00, 547.079999999647) (2017-12-25 09:20:00, 748.4160000004085) (2017-12-25 13:30:00, 634.0679999994645) (2017-12-25 17:40:00, 735.6600000007675) (2017-12-25 21:50:00, 526.4040000009845) (2017-12-26 02:00:00, 450.672000000568) (2017-12-26 06:10:00, 625.9800000000978) (2017-12-26 10:20:00, 707.1240000006401) (2017-12-26 14:30:00, 714.9239999987203) (2017-12-26 18:40:00, 703.2000000005501) (2017-12-26 22:50:00, 555.1199999988021) (2017-12-27 03:00:00, 521.4359999998906) (2017-12-27 07:10:00, 790.9440000005488) (2017-12-27 11:20:00, 665.123999999636) (2017-12-27 15:30:00, 809.2080000008973) (2017-12-27 19:40:00, 659.5440000004091) (2017-12-27 23:50:00, 498.50399999957335) (2017-12-28 04:00:00, 540.5760000002374) (2017-12-28 08:10:00, 782.1239999998979) (2017-12-28 12:20:00, 688.9200000004948) (2017-12-28 16:30:00, 806.9400000002934) (2017-12-28 20:40:00, 622.6680000004981) (2017-12-29 00:50:00, 502.0440000006438) (2017-12-29 05:00:00, 617.7360000004046) (2017-12-29 09:10:00, 734.3039999999783) (2017-12-29 13:20:00, 642.3239999994603) (2017-12-29 17:30:00, 778.7160000000713) (2017-12-29 21:40:00, 663.4800000005453) (2017-12-30 01:50:00, 559.4520000001812) (2017-12-30 06:00:00, 674.0399999989968) (2017-12-30 10:10:00, 777.767999999638) (2017-12-30 14:20:00, 749.6519999995908) (2017-12-30 18:30:00, 818.5079999994632) (2017-12-30 22:40:00, 646.9679999994023) (2017-12-31 02:50:00, 553.4999999988104) (2017-12-31 07:00:00, 715.7640000002721) (2017-12-31 11:10:00, 724.7879999992019) (2017-12-31 15:20:00, 865.6559999976962) (2017-12-31 19:30:00, 621.8999999992666) (2017-12-31 23:40:00, 500.567999999781) (2018-01-01 03:50:00, 447.167999999363) (2018-01-01 08:00:00, 529.6680000004926) (2018-01-01 12:10:00, 600.4199999987868) (2018-01-01 16:20:00, 698.771999999075) (2018-01-01 20:30:00, 578.5799999990959) (2018-01-02 00:40:00, 472.0559999997022) (2018-01-02 04:50:00, 539.2799999998642) (2018-01-02 09:00:00, 621.3480000007858) (2018-01-02 13:10:00, 632.4480000003787) (2018-01-02 17:20:00, 708.0359999989214) (2018-01-02 21:30:00, 524.4839999992291) (2018-01-03 01:40:00, 456.2880000000641) (2018-01-03 05:50:00, 614.2559999999576) (2018-01-03 10:00:00, 686.6880000004876) (2018-01-03 14:10:00, 718.9560000006877) (2018-01-03 18:20:00, 714.3959999995732) (2018-01-03 22:30:00, 506.38800000013725) (2018-01-04 02:40:00, 478.9799999999068) (2018-01-04 06:50:00, 603.7440000011666) (2018-01-04 11:00:00, 608.0639999999239) (2018-01-04 15:10:00, 687.587999999083) (2018-01-04 19:20:00, 653.9640000001564) (2018-01-04 23:30:00, 491.32799999984127) (2018-01-05 03:40:00, 451.4639999985629) (2018-01-05 07:50:00, 585.947999999582) (2018-01-05 12:00:00, 557.543999999918) (2018-01-05 16:10:00, 713.2079999985945) (2018-01-05 20:20:00, 602.9639999995234) (2018-01-06 00:30:00, 443.6640000003299) (2018-01-06 04:40:00, 502.7999999997173) (2018-01-06 08:50:00, 726.4559999988978) (2018-01-06 13:00:00, 670.1040000005469) (2018-01-06 17:10:00, 773.8680000001477) (2018-01-06 21:20:00, 620.4959999997172) (2018-01-07 01:30:00, 576.2760000004764) (2018-01-07 05:40:00, 715.3679999985761) (2018-01-07 09:50:00, 678.036000000493) (2018-01-07 14:00:00, 665.9040000003733) (2018-01-07 18:10:00, 873.7319999997562) (2018-01-07 22:20:00, 671.7119999988226) (2018-01-08 02:30:00, 649.9320000005355) (2018-01-08 06:40:00, 858.6959999997925) (2018-01-08 10:50:00, 607.1640000000953) (2018-01-08 15:00:00, 776.1240000003454) (2018-01-08 19:10:00, 744.432000000339) (2018-01-08 23:20:00, 585.41999999978) (2018-01-09 03:30:00, 593.8560000000416) (2018-01-09 07:40:00, 760.2239999990379) (2018-01-09 11:50:00, 475.0920000000042) (2018-01-09 16:00:00, 792.5519999999706) (2018-01-09 20:10:00, 695.7719999989058) (2018-01-10 00:20:00, 548.9879999997247) (2018-01-10 04:30:00, 642.684000000494) (2018-01-10 08:40:00, 699.2880000017722) (2018-01-10 12:50:00, 630.5520000000852) (2018-01-10 17:00:00, 774.4319999993404) (2018-01-10 21:10:00, 593.8200000014149) (2018-01-11 01:20:00, 490.6200000000245) (2018-01-11 05:30:00, 652.0679999996173) (2018-01-11 09:40:00, 625.8599999997568) (2018-01-11 13:50:00, 674.8079999996717) (2018-01-11 18:00:00, 803.8080000000919) (2018-01-11 22:10:00, 606.107999999902) (2018-01-12 02:20:00, 599.0879999997924) (2018-01-12 06:30:00, 779.9759999999405) (2018-01-12 10:40:00, 759.4800000001633) (2018-01-12 14:50:00, 741.3359999995173) (2018-01-12 19:00:00, 801.804000000011) (2018-01-12 23:10:00, 612.8040000009769) (2018-01-13 03:20:00, 652.3680000005024) (2018-01-13 07:30:00, 857.5679999989079) (2018-01-13 11:40:00, 802.5959999997685) (2018-01-13 15:50:00, 905.5079999999816) (2018-01-13 20:00:00, 872.2800000012394) (2018-01-14 00:10:00, 663.5280000002003) (2018-01-14 04:20:00, 671.8560000009365) (2018-01-14 08:30:00, 916.727999999348) (2018-01-14 12:40:00, 960.492000000466) (2018-01-14 16:50:00, 1035.5159999990628) (2018-01-14 21:00:00, 827.8440000016217) (2018-01-15 01:10:00, 744.5160000005963) (2018-01-15 05:20:00, 815.4240000006248) (2018-01-15 09:30:00, 854.2559999993246) (2018-01-15 13:40:00, 806.8559999983172) (2018-01-15 17:50:00, 951.5159999988446) (2018-01-15 22:00:00, 747.7080000006081) (2018-01-16 02:10:00, 670.9919999999147) (2018-01-16 06:20:00, 879.0600000016057) (2018-01-16 10:30:00, 776.375999998656) (2018-01-16 14:40:00, 713.9399999996003) (2018-01-16 18:50:00, 766.248000000418) (2018-01-16 23:00:00, 580.6800000012754) (2018-01-17 03:10:00, 599.0999999990308) (2018-01-17 07:20:00, 649.4880000011108) (2018-01-17 11:30:00, 680.5080000000471) (2018-01-17 15:40:00, 787.7519999989436) (2018-01-17 19:50:00, 791.2320000001109) (2018-01-18 00:00:00, 541.0439999996233) (2018-01-18 04:10:00, 652.5720000002602) (2018-01-18 08:20:00, 765.6240000000289) (2018-01-18 12:30:00, 448.6920000004429) (2018-01-18 16:40:00, 882.5280000002276) (2018-01-18 20:50:00, 689.9879999992609) (2018-01-19 01:00:00, 553.2720000003847) (2018-01-19 05:10:00, 728.136000000517) (2018-01-19 09:20:00, 690.1080000009715) (2018-01-19 13:30:00, 409.6799999995346) (2018-01-19 17:40:00, 767.2919999999649) (2018-01-19 21:50:00, 650.580000000864) (2018-01-20 02:00:00, 545.3639999996685) (2018-01-20 06:10:00, 696.7080000010283) (2018-01-20 10:20:00, 731.1839999985732) (2018-01-20 14:30:00, 697.3439999982111) (2018-01-20 18:40:00, 754.2000000003372) (2018-01-20 22:50:00, 630.6240000001817) (2018-01-21 03:00:00, 594.5279999994418) (2018-01-21 07:10:00, 805.4999999999127) (2018-01-21 11:20:00, 595.223999999158) (2018-01-21 15:30:00, 729.3599999998223) (2018-01-21 19:40:00, 885.3599999986982) (2018-01-21 23:50:00, 621.2880000011828) (2018-01-22 04:00:00, 681.876000000806) (2018-01-22 08:10:00, 824.2799999995696) (2018-01-22 12:20:00, 699.1680000001379) (2018-01-22 16:30:00, 926.1720000007916) (2018-01-22 20:40:00, 892.3080000000373) (2018-01-23 00:50:00, 645.0719999994144) (2018-01-23 05:00:00, 764.148000000072) (2018-01-23 09:10:00, 794.9640000004838) (2018-01-23 13:20:00, 683.4720000001653) (2018-01-23 17:30:00, 896.0640000017083) (2018-01-23 21:40:00, 682.692000000563) (2018-01-24 01:50:00, 537.9480000011536) (2018-01-24 06:00:00, 685.4519999993627) (2018-01-24 10:10:00, 631.331999999933) (2018-01-24 14:20:00, 530.0279999995346) (2018-01-24 18:30:00, 668.5079999994741) (2018-01-24 22:40:00, 490.0679999988424) (2018-01-25 02:50:00, 443.615999999769) (2018-01-25 07:00:00, 647.7480000011928) (2018-01-25 11:10:00, 572.9760000008464) (2018-01-25 15:20:00, 609.011999999926) (2018-01-25 19:30:00, 638.664000000128) (2018-01-25 23:40:00, 472.8119999990213) (2018-01-26 03:50:00, 515.0880000008729) (2018-01-26 08:00:00, 688.9800000006489) (2018-01-26 12:10:00, 543.7559999999357) (2018-01-26 16:20:00, 792.9719999993467) (2018-01-26 20:30:00, 602.7719999995825) (2018-01-27 00:40:00, 496.6079999984613) (2018-01-27 04:50:00, 553.5359999999691) (2018-01-27 09:00:00, 718.39200000036) (2018-01-27 13:10:00, 628.8599999992766) (2018-01-27 17:20:00, 746.4119999992145) (2018-01-27 21:30:00, 563.2920000006361) (2018-01-28 01:40:00, 511.9440000007726) (2018-01-28 05:50:00, 593.9040000003297) (2018-01-28 10:00:00, 664.739999999596) (2018-01-28 14:10:00, 621.3359999987533) (2018-01-28 18:20:00, 727.0559999985235) (2018-01-28 22:30:00, 525.8399999995218) (2018-01-29 02:40:00, 490.06799999996656) (2018-01-29 06:50:00, 634.7760000013277) (2018-01-29 11:00:00, 558.5039999979417) (2018-01-29 15:10:00, 595.9080000004924) (2018-01-29 19:20:00, 669.2639999978983) (2018-01-29 23:30:00, 470.3040000005458) (2018-01-30 03:40:00, 508.83599999930993) (2018-01-30 07:50:00, 647.6999999994041) (2018-01-30 12:00:00, 617.0520000007564) (2018-01-30 16:10:00, 750.1439999986433) (2018-01-30 20:20:00, 651.3360000009088) (2018-01-31 00:30:00, 506.9160000005668) (2018-01-31 04:40:00, 576.8999999999542) (2018-01-31 08:50:00, 708.347999998663) (2018-01-31 13:00:00, 697.3920000008511) (2018-01-31 17:10:00, 749.951999999821) (2018-01-31 21:20:00, 595.428000001426) (2018-02-01 01:30:00, 517.1640000003244) (2018-02-01 05:40:00, 670.8240000000442) (2018-02-01 09:50:00, 643.3320000006588) (2018-02-01 14:00:00, 663.3120000012641) (2018-02-01 18:10:00, 712.3559999992176) (2018-02-01 22:20:00, 578.4120000003168) (2018-02-02 02:30:00, 506.6160000002928) (2018-02-02 06:40:00, 775.1639999986219) (2018-02-02 10:50:00, 617.6519999996126) (2018-02-02 15:00:00, 690.3840000002037) (2018-02-02 19:10:00, 711.359999999866) (2018-02-02 23:20:00, 531.6360000004352) (2018-02-03 03:30:00, 582.1080000001584) (2018-02-03 07:40:00, 874.8479999992633) (2018-02-03 11:50:00, 818.1840000004886) (2018-02-03 16:00:00, 868.7040000003199) (2018-02-03 20:10:00, 800.5319999978637) (2018-02-04 00:20:00, 640.8720000008398) (2018-02-04 04:30:00, 671.0640000001476) (2018-02-04 08:40:00, 850.7400000003108) (2018-02-04 12:50:00, 658.9199999992998) (2018-02-04 17:00:00, 927.7679999986884) (2018-02-04 21:10:00, 773.2319999993251) (2018-02-05 01:20:00, 706.4039999989272) (2018-02-05 05:30:00, 842.076000000221) (2018-02-05 09:40:00, 828.2999999983258) (2018-02-05 13:50:00, 745.6319999990665) (2018-02-05 18:00:00, 891.1079999994217) (2018-02-05 22:10:00, 759.5400000009122) (2018-02-06 02:20:00, 750.9840000006589) (2018-02-06 06:30:00, 1012.5240000021658) (2018-02-06 10:40:00, 656.8200000004545) (2018-02-06 14:50:00, 795.3960000003644) (2018-02-06 19:00:00, 993.2759999987084) (2018-02-06 23:10:00, 734.856000000178) (2018-02-07 03:20:00, 749.7360000009558) (2018-02-07 07:30:00, 896.5799999989104) (2018-02-07 11:40:00, 589.9199999989069) (2018-02-07 15:50:00, 789.6840000012035) (2018-02-07 20:00:00, 718.5480000013577) (2018-02-08 00:10:00, 768.8279999999286) (2018-02-08 04:20:00, 683.4479999995383) (2018-02-08 08:30:00, 827.0640000003004) (2018-02-08 12:40:00, 602.0880000009874) (2018-02-08 16:50:00, 924.6359999999222) (2018-02-08 21:00:00, 677.195999999547) (2018-02-09 01:10:00, 698.1480000010051) (2018-02-09 05:20:00, 878.8439999987459) (2018-02-09 09:30:00, 635.4479999984469) (2018-02-09 13:40:00, 533.4000000011547) (2018-02-09 17:50:00, 868.9680000016888) (2018-02-09 22:00:00, 807.0119999998442) (2018-02-10 02:10:00, 531.6960000003819) (2018-02-10 06:20:00, 860.6400000005706) (2018-02-10 10:30:00, 921.4199999989288) (2018-02-10 14:40:00, 869.6760000014729) (2018-02-10 18:50:00, 886.2120000009454) (2018-02-10 23:00:00, 751.7759999991777) (2018-02-11 03:10:00, 580.5600000009399) (2018-02-11 07:20:00, 875.844000000001) (2018-02-11 11:30:00, 739.0200000007753) (2018-02-11 15:40:00, 844.0440000004528) (2018-02-11 19:50:00, 771.3360000004395) (2018-02-12 00:00:00, 583.3560000002326) (2018-02-12 04:10:00, 711.0000000010641) (2018-02-12 08:20:00, 785.5920000005935) (2018-02-12 12:30:00, 732.6119999985531) (2018-02-12 16:40:00, 927.32400000083) (2018-02-12 20:50:00, 712.4279999997561) (2018-02-13 01:00:00, 598.4280000001818) (2018-02-13 05:10:00, 790.1879999986104) (2018-02-13 09:20:00, 795.4320000012067) (2018-02-13 13:30:00, 706.3919999993996) (2018-02-13 17:40:00, 841.39200000036) (2018-02-13 21:50:00, 648.5519999993048) (2018-02-14 02:00:00, 592.5000000008404) (2018-02-14 06:10:00, 859.4039999990364) (2018-02-14 10:20:00, 665.9160000002066) (2018-02-14 14:30:00, 618.9480000007497) (2018-02-14 18:40:00, 912.0840000015232) (2018-02-14 22:50:00, 525.0360000001383) (2018-02-15 03:00:00, 659.9640000006093) (2018-02-15 07:10:00, 878.8200000002198) (2018-02-15 11:20:00, 709.6680000008255) (2018-02-15 15:30:00, 814.4279999997616) (2018-02-15 19:40:00, 909.9120000005296) (2018-02-15 23:50:00, 671.0399999999354) (2018-02-16 04:00:00, 692.0519999998014) (2018-02-16 08:10:00, 820.6320000000051) (2018-02-16 12:20:00, 528.3120000010786) (2018-02-16 16:30:00, 797.7359999988439) (2018-02-16 20:40:00, 701.4959999984894) (2018-02-17 00:50:00, 551.208000000739) (2018-02-17 05:00:00, 709.0920000001024) (2018-02-17 09:10:00, 697.0560000008973) (2018-02-17 13:20:00, 641.2680000005275) (2018-02-17 17:30:00, 789.3600000000351) (2018-02-17 21:40:00, 690.155999998864) (2018-02-18 01:50:00, 634.16400000057) (2018-02-18 06:00:00, 802.1040000012017) (2018-02-18 10:10:00, 762.0239999986352) (2018-02-18 14:20:00, 711.0599999999795) (2018-02-18 18:30:00, 801.4320000004536) (2018-02-18 22:40:00, 619.9920000007332) (2018-02-19 02:50:00, 622.1040000007597) (2018-02-19 07:00:00, 824.8199999987846) (2018-02-19 11:10:00, 580.4640000014497) (2018-02-19 15:20:00, 688.7880000001242) (2018-02-19 19:30:00, 740.7960000008316) (2018-02-19 23:40:00, 553.9680000009848) (2018-02-20 03:50:00, 575.028000001128) (2018-02-20 08:00:00, 700.7039999998669) (2018-02-20 12:10:00, 530.3520000019198) (2018-02-20 16:20:00, 824.9520000009561) (2018-02-20 20:30:00, 670.788000000015) (2018-02-21 00:40:00, 504.1559999991368) (2018-02-21 04:50:00, 757.260000000666) (2018-02-21 09:00:00, 805.4519999988879) (2018-02-21 13:10:00, 651.3119999998617) (2018-02-21 17:20:00, 889.2120000006398) (2018-02-21 21:30:00, 727.344000000563) (2018-02-22 01:40:00, 630.0839999989967) (2018-02-22 05:50:00, 845.4959999998646) (2018-02-22 10:00:00, 676.7399999998142) (2018-02-22 14:10:00, 736.4879999995119) (2018-02-22 18:20:00, 906.0239999998304) (2018-02-22 22:30:00, 789.4559999982048) (2018-02-23 02:40:00, 801.2879999993329) (2018-02-23 06:50:00, 1003.1400000006252) (2018-02-23 11:00:00, 589.7640000004467) (2018-02-23 15:10:00, 710.4479999989653) (2018-02-23 19:20:00, 798.3360000003686) (2018-02-23 23:30:00, 713.1839999996046) (2018-02-24 03:40:00, 726.7559999993082) (2018-02-24 07:50:00, 973.2600000014844) (2018-02-24 12:00:00, 676.8960000001189) (2018-02-24 16:10:00, 931.2119999990518) (2018-02-24 20:20:00, 713.7119999998813) (2018-02-25 00:30:00, 782.4000000004507) (2018-02-25 04:40:00, 801.7079999990638) (2018-02-25 08:50:00, 1014.335999998928) (2018-02-25 13:00:00, 834.6119999994426) (2018-02-25 17:10:00, 995.1839999993808) (2018-02-25 21:20:00, 874.212000000367) (2018-02-26 01:30:00, 822.0240000004414) (2018-02-26 05:40:00, 982.8359999984096) (2018-02-26 09:50:00, 785.9999999982156) (2018-02-26 14:00:00, 800.832000001008) (2018-02-26 18:10:00, 979.4639999999544) (2018-02-26 22:20:00, 846.8879999997225) (2018-02-27 02:30:00, 798.7200000001303) (2018-02-27 06:40:00, 671.4720000015895) (2018-02-27 10:50:00, 966.984000000086) (2018-02-27 15:00:00, 887.3159999996042) (2018-02-27 19:10:00, 1106.795999999118) (2018-02-27 23:20:00, 967.235999998893) (2018-02-28 03:30:00, 1040.8320000005442) (2018-02-28 07:40:00, 1152.1559999999065) (2018-02-28 11:50:00, 980.3519999986838) (2018-02-28 16:00:00, 1130.9279999991231) (2018-02-28 20:10:00, 1079.3520000011176) (2018-03-01 00:20:00, 888.2519999983106) (2018-03-01 04:30:00, 983.075999999397) (2018-03-01 08:40:00, 1086.6239999993522) (2018-03-01 12:50:00, 934.8600000016067) (2018-03-01 17:00:00, 1114.7279999994407) (2018-03-01 21:10:00, 924.875999999278) (2018-03-02 01:20:00, 825.3359999994082) (2018-03-02 05:30:00, 741.5999999998658) (2018-03-02 09:40:00, 982.0800000008368) (2018-03-02 13:50:00, 920.628000001534) (2018-03-02 18:00:00, 1089.6839999988133) (2018-03-02 22:10:00, 926.05200000056) (2018-03-03 02:20:00, 788.3519999999062) (2018-03-03 06:30:00, 961.668000000236) (2018-03-03 10:40:00, 865.403999999091) (2018-03-03 14:50:00, 816.2760000004055) (2018-03-03 19:00:00, 926.6280000019706) (2018-03-03 23:10:00, 751.6439999998165) (2018-03-04 03:20:00, 789.7800000001098) (2018-03-04 07:30:00, 903.6000000004552) (2018-03-04 11:40:00, 662.0640000010535) (2018-03-04 15:50:00, 794.663999998922) (2018-03-04 20:00:00, 815.2679999972643) (2018-03-05 00:10:00, 687.9239999985457) (2018-03-05 04:20:00, 798.2040000000034) (2018-03-05 08:30:00, 824.063999999471) (2018-03-05 12:40:00, 716.3879999998371) (2018-03-05 16:50:00, 924.0119999994184) (2018-03-05 21:00:00, 744.8160000005428) (2018-03-06 01:10:00, 658.7640000003539) (2018-03-06 05:20:00, 885.2520000009845) (2018-03-06 09:30:00, 513.347999999989) (2018-03-06 13:40:00, 439.1639999991621) (2018-03-06 17:50:00, 716.3279999995957) (2018-03-06 22:00:00, 612.3840000007822) (2018-03-07 02:10:00, 567.3000000013762) (2018-03-07 06:20:00, 800.9519999994664) (2018-03-07 10:30:00, 717.7079999995276) (2018-03-07 14:40:00, 717.6960000007803) (2018-03-07 18:50:00, 788.2320000009731) (2018-03-07 23:00:00, 574.3919999997979) (2018-03-08 03:10:00, 605.0039999992568) (2018-03-08 07:20:00, 760.2719999996971) (2018-03-08 11:30:00, 690.4799999989355) (2018-03-08 15:40:00, 774.7679999988195) (2018-03-08 19:50:00, 748.6919999992806) (2018-03-09 00:00:00, 610.4039999988399) (2018-03-09 04:10:00, 683.5559999995003) (2018-03-09 08:20:00, 805.8359999999866) (2018-03-09 12:30:00, 644.7360000004755) (2018-03-09 16:40:00, 939.71999999965) (2018-03-09 20:50:00, 803.8679999989799) (2018-03-10 01:00:00, 678.1800000005114) (2018-03-10 05:10:00, 769.6080000011734) (2018-03-10 09:20:00, 631.9200000008768) (2018-03-10 13:30:00, 443.22000000046864) (2018-03-10 17:40:00, 854.4480000001004) (2018-03-10 21:50:00, 625.1879999987959) (2018-03-11 02:00:00, 542.1600000000526) (2018-03-11 06:10:00, 700.1159999995562) (2018-03-11 10:20:00, 612.4320000005628) (2018-03-11 14:30:00, 521.6640000011485) (2018-03-11 18:40:00, 703.0439999993123) (2018-03-11 22:50:00, 482.5679999996228) (2018-03-12 03:00:00, 494.2319999997617) (2018-03-12 07:10:00, 602.9280000002309) (2018-03-12 11:20:00, 458.6039999991663) (2018-03-12 15:30:00, 567.38399999992) (2018-03-12 19:40:00, 568.7160000009007) (2018-03-12 23:50:00, 477.3119999993432) (2018-03-13 04:00:00, 571.9800000007253) (2018-03-13 08:10:00, 648.2879999989291) (2018-03-13 12:20:00, 526.8359999990917) (2018-03-13 16:30:00, 769.2480000004507) (2018-03-13 20:40:00, 647.724000000484) (2018-03-14 00:50:00, 481.29599999922175) (2018-03-14 05:00:00, 704.0520000007946) (2018-03-14 09:10:00, 681.3479999999017) (2018-03-14 13:20:00, 760.0199999985107) (2018-03-14 17:30:00, 816.7080000001606) (2018-03-14 21:40:00, 663.9840000002278) (2018-03-15 01:50:00, 626.6040000002686) (2018-03-15 06:00:00, 858.5759999998827) (2018-03-15 10:10:00, 774.7919999991627) (2018-03-15 14:20:00, 665.9759999993021) (2018-03-15 18:30:00, 921.4320000009776) (2018-03-15 22:40:00, 735.479999999121) (2018-03-16 02:50:00, 733.3200000004163) (2018-03-16 07:00:00, 913.0200000004317) (2018-03-16 11:10:00, 789.4200000007022) (2018-03-16 15:20:00, 926.2200000005014) (2018-03-16 19:30:00, 1018.71600000137) (2018-03-16 23:40:00, 766.3200000000943) (2018-03-17 03:50:00, 912.1440000000566) (2018-03-17 08:00:00, 1080.4679999996424) (2018-03-17 12:10:00, 790.15199999994) (2018-03-17 16:20:00, 911.099999998938) (2018-03-17 20:30:00, 996.144000000395) (2018-03-18 00:40:00, 818.1719999990619) (2018-03-18 04:50:00, 834.275999999647) (2018-03-18 09:00:00, 702.2520000003296) (2018-03-18 13:10:00, 418.9559999999128) (2018-03-18 17:20:00, 871.1160000004402) (2018-03-18 21:30:00, 777.9840000002278) (2018-03-19 01:40:00, 763.8000000005795) (2018-03-19 05:50:00, 968.6640000001552) (2018-03-19 10:00:00, 425.1959999997544) (2018-03-19 14:10:00, 373.8960000005118) (2018-03-19 18:20:00, 773.2440000009319) (2018-03-19 22:30:00, 690.2760000005637) (2018-03-20 02:40:00, 641.3999999995012) (2018-03-20 06:50:00, 781.1999999999553) (2018-03-20 11:00:00, 379.7880000007845) (2018-03-20 15:10:00, 473.00399999995534) (2018-03-20 19:20:00, 780.228000000161) (2018-03-20 23:30:00, 644.3399999984631) (2018-03-21 03:40:00, 750.5040000011013) (2018-03-21 07:50:00, 614.8919999998197) (2018-03-21 12:00:00, 446.7719999987257) (2018-03-21 16:10:00, 768.6000000006188) (2018-03-21 20:20:00, 613.1640000010011) (2018-03-22 00:30:00, 595.29599999944) (2018-03-22 04:40:00, 701.1959999995797) (2018-03-22 08:50:00, 811.3919999988539) (2018-03-22 13:00:00, 687.6000000013173) (2018-03-22 17:10:00, 902.6640000002864) (2018-03-22 21:20:00, 665.4599999999937) (2018-03-23 01:30:00, 598.8960000004026) (2018-03-23 05:40:00, 829.9200000015535) (2018-03-23 09:50:00, 653.3520000004737) (2018-03-23 14:00:00, 608.112000000021) (2018-03-23 18:10:00, 886.1399999999758) (2018-03-23 22:20:00, 667.4760000008191) (2018-03-24 02:30:00, 620.0999999993419) (2018-03-24 06:40:00, 775.2599999989743) (2018-03-24 10:50:00, 385.115999999638) (2018-03-24 15:00:00, 481.8119999998289) (2018-03-24 19:10:00, 764.6159999995125) (2018-03-24 23:20:00, 561.6600000002381) (2018-03-25 03:30:00, 590.1600000005983) (2018-03-25 07:40:00, 689.0279999985414) (2018-03-25 11:50:00, 359.1720000003279) (2018-03-25 16:00:00, 717.0360000006895) (2018-03-25 20:10:00, 606.3480000004802) (2018-03-26 00:20:00, 475.8479999991541) (2018-03-26 04:30:00, 714.01200000063) (2018-03-26 08:40:00, 616.488000000003) (2018-03-26 12:50:00, 652.5359999997727) (2018-03-26 17:00:00, 887.8560000011439) (2018-03-26 21:10:00, 709.1160000000473) (2018-03-27 01:20:00, 599.3400000001984) (2018-03-27 05:30:00, 854.2680000004893) (2018-03-27 09:40:00, 573.1199999992878) (2018-03-27 13:50:00, 816.959999999066) (2018-03-27 18:00:00, 985.5599999993956) (2018-03-27 22:10:00, 733.7399999994541) (2018-03-28 02:20:00, 802.1999999998134) (2018-03-28 06:30:00, 1099.8719999998302) (2018-03-28 10:40:00, 671.9640000006366) (2018-03-28 14:50:00, 673.0199999991546) (2018-03-28 19:00:00, 906.8280000003268) (2018-03-28 23:10:00, 715.6799999997584) (2018-03-29 03:20:00, 823.3439999999737) (2018-03-29 07:30:00, 1134.2399999989084) (2018-03-29 11:40:00, 1033.3560000015586) (2018-03-29 15:50:00, 1041.9839999995838) (2018-03-29 20:00:00, 882.2879999990273) (2018-03-30 00:10:00, 705.3840000010005) (2018-03-30 04:20:00, 869.3640000004216) (2018-03-30 08:30:00, 1040.9039999994293) (2018-03-30 12:40:00, 817.631999999754) (2018-03-30 16:50:00, 907.0080000008002) (2018-03-30 21:00:00, 756.8039999996017) (2018-03-31 01:10:00, 674.0999999995438) (2018-03-31 05:20:00, 915.3720000007144) (2018-03-31 09:30:00, 838.451999999188) (2018-03-31 13:40:00, 730.343999999177) (2018-03-31 17:50:00, 872.4839999995838) (2018-03-31 22:00:00, 700.1039999997938)};
    
\end{axis}
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}
\begin{axis}[
    width  = 0.45*\textwidth,
    height = 5cm,
    date coordinates in=x,
    xticklabel={\day.\month.\year},
    ylabel={Aggregated load [kW]},
        xlabel style={align=center}, xlabel={Time\\ (b)},
    major x tick style = transparent,
    minor x tick style = transparent,
    major y tick style = transparent,
    xmin=2017-10-19 22:00:00,
    xmax=2017-10-22 02:00:00,
    ymin=210,
    ymax=740,
    xtick={2017-10-20 00:00:00,2017-10-21 00:00:00,2017-10-22 00:00:00},
    ytick={300,400,500,600,700},
    minor x tick num=1,
    ymajorgrids=true,
    xminorgrids=true,
    xmajorgrids=true,
]

\addplot[
    color=bblue,
    mark=none,
    line width=0.3mm,
    ]
    coordinates {(2017-10-20 00:00:00, 286.4039999994184) (2017-10-20 00:05:00, 280.39200000064375) (2017-10-20 00:10:00, 270.9239999991405) (2017-10-20 00:15:00, 259.2720000011432) (2017-10-20 00:20:00, 254.8319999991036) (2017-10-20 00:25:00, 250.70399999961592) (2017-10-20 00:30:00, 256.75200000088626) (2017-10-20 00:35:00, 277.1039999999466) (2017-10-20 00:40:00, 282.9959999993025) (2017-10-20 00:45:00, 269.3760000004622) (2017-10-20 00:50:00, 266.6399999999812) (2017-10-20 00:55:00, 279.4559999999456) (2017-10-20 01:00:00, 270.6120000002502) (2017-10-20 01:05:00, 266.376000000364) (2017-10-20 01:10:00, 271.6439999994782) (2017-10-20 01:15:00, 258.4200000014989) (2017-10-20 01:20:00, 275.1839999987096) (2017-10-20 01:25:00, 275.8199999995704) (2017-10-20 01:30:00, 279.81600000000253) (2017-10-20 01:35:00, 271.0800000004165) (2017-10-20 01:40:00, 263.4600000000919) (2017-10-20 01:45:00, 265.5479999997533) (2017-10-20 01:50:00, 264.1919999998863) (2017-10-20 01:55:00, 269.2800000000443) (2017-10-20 02:00:00, 261.92399999999725) (2017-10-20 02:05:00, 267.479999999694) (2017-10-20 02:10:00, 265.476000000579) (2017-10-20 02:15:00, 268.9679999994405) (2017-10-20 02:20:00, 269.46000000110143) (2017-10-20 02:25:00, 271.10399999944457) (2017-10-20 02:30:00, 279.8639999994557) (2017-10-20 02:35:00, 282.2880000002769) (2017-10-20 02:40:00, 287.9040000003515) (2017-10-20 02:45:00, 290.3399999985777) (2017-10-20 02:50:00, 271.6200000013014) (2017-10-20 02:55:00, 300.10800000082963) (2017-10-20 03:00:00, 325.8240000000933) (2017-10-20 03:05:00, 341.1599999991686) (2017-10-20 03:10:00, 316.4999999993943) (2017-10-20 03:15:00, 329.1119999999555) (2017-10-20 03:20:00, 321.13199999979224) (2017-10-20 03:25:00, 307.9080000010654) (2017-10-20 03:30:00, 307.7279999989114) (2017-10-20 03:35:00, 322.90799999992487) (2017-10-20 03:40:00, 317.7240000003476) (2017-10-20 03:45:00, 332.6520000011733) (2017-10-20 03:50:00, 332.25600000012673) (2017-10-20 03:55:00, 377.675999999492) (2017-10-20 04:00:00, 380.6519999984503) (2017-10-20 04:05:00, 386.8320000012973) (2017-10-20 04:10:00, 386.05199999984507) (2017-10-20 04:15:00, 374.54400000049645) (2017-10-20 04:20:00, 367.463999999196) (2017-10-20 04:25:00, 400.0440000004801) (2017-10-20 04:30:00, 378.3120000000745) (2017-10-20 04:35:00, 358.3919999997106) (2017-10-20 04:40:00, 389.8319999999112) (2017-10-20 04:45:00, 406.8719999995956) (2017-10-20 04:50:00, 393.43200000047545) (2017-10-20 04:55:00, 378.77999999965687) (2017-10-20 05:00:00, 405.1440000005696) (2017-10-20 05:05:00, 426.3000000008633) (2017-10-20 05:10:00, 428.0639999993509) (2017-10-20 05:15:00, 423.9720000000343) (2017-10-20 05:20:00, 431.8079999996662) (2017-10-20 05:25:00, 444.63600000000406) (2017-10-20 05:30:00, 433.46400000023823) (2017-10-20 05:35:00, 428.0279999995073) (2017-10-20 05:40:00, 438.62400000027446) (2017-10-20 05:45:00, 462.5279999998511) (2017-10-20 05:50:00, 500.2199999995028) (2017-10-20 05:55:00, 454.5360000002365) (2017-10-20 06:00:00, 465.64800000023024) (2017-10-20 06:05:00, 474.7559999986042) (2017-10-20 06:10:00, 446.1240000013495) (2017-10-20 06:15:00, 434.6999999997479) (2017-10-20 06:20:00, 464.7480000001888) (2017-10-20 06:25:00, 472.3199999996523) (2017-10-20 06:30:00, 470.7120000011855) (2017-10-20 06:35:00, 476.8439999988223) (2017-10-20 06:40:00, 466.4760000005626) (2017-10-20 06:45:00, 460.6919999998099) (2017-10-20 06:50:00, 487.2240000002166) (2017-10-20 06:55:00, 491.23199999992) (2017-10-20 07:00:00, 395.4120000001312) (2017-10-20 07:05:00, 354.5039999993551) (2017-10-20 07:10:00, 371.62800000121206) (2017-10-20 07:15:00, 379.0199999989363) (2017-10-20 07:20:00, 360.00000000013097) (2017-10-20 07:25:00, 371.6520000002074) (2017-10-20 07:30:00, 392.2200000005614) (2017-10-20 07:35:00, 386.4599999998518) (2017-10-20 07:40:00, 389.3280000000759) (2017-10-20 07:45:00, 387.2399999995032) (2017-10-20 07:50:00, 383.0639999994273) (2017-10-20 07:55:00, 390.3360000007233) (2017-10-20 08:00:00, 549.3720000007852) (2017-10-20 08:05:00, 504.767999999458) (2017-10-20 08:10:00, 461.93999999957305) (2017-10-20 08:15:00, 506.1240000000016) (2017-10-20 08:20:00, 494.0280000003804) (2017-10-20 08:25:00, 456.7920000003796) (2017-10-20 08:30:00, 464.1839999991953) (2017-10-20 08:35:00, 451.1160000005166) (2017-10-20 08:40:00, 441.983999998989) (2017-10-20 08:45:00, 477.5040000000863) (2017-10-20 08:50:00, 438.5040000003101) (2017-10-20 08:55:00, 450.5640000004314) (2017-10-20 09:00:00, 442.42800000017087) (2017-10-20 09:05:00, 440.83199999972567) (2017-10-20 09:10:00, 405.0239999995356) (2017-10-20 09:15:00, 434.1960000016152) (2017-10-20 09:20:00, 432.2759999990194) (2017-10-20 09:25:00, 432.5640000001313) (2017-10-20 09:30:00, 422.795999999631) (2017-10-20 09:35:00, 450.1919999998972) (2017-10-20 09:40:00, 483.8759999996983) (2017-10-20 09:45:00, 450.0840000007429) (2017-10-20 09:50:00, 430.7759999999471) (2017-10-20 09:55:00, 429.2999999988715) (2017-10-20 10:00:00, 443.22000000067055) (2017-10-20 10:05:00, 462.6600000007074) (2017-10-20 10:10:00, 453.1679999995922) (2017-10-20 10:15:00, 444.56399999894165) (2017-10-20 10:20:00, 436.3560000005273) (2017-10-20 10:25:00, 424.9440000008326) (2017-10-20 10:30:00, 417.40799999850606) (2017-10-20 10:35:00, 394.2480000000578) (2017-10-20 10:40:00, 397.5720000007841) (2017-10-20 10:45:00, 392.2320000004111) (2017-10-20 10:50:00, 393.6840000001339) (2017-10-20 10:55:00, 423.62399999880654) (2017-10-20 11:00:00, 422.6280000007482) (2017-10-20 11:05:00, 427.3200000000779) (2017-10-20 11:10:00, 456.0239999998466) (2017-10-20 11:15:00, 423.30000000005566) (2017-10-20 11:20:00, 426.9480000003623) (2017-10-20 11:25:00, 413.4599999991042) (2017-10-20 11:30:00, 411.8640000009564) (2017-10-20 11:35:00, 410.112000000092) (2017-10-20 11:40:00, 371.0999999988399) (2017-10-20 11:45:00, 400.7880000002442) (2017-10-20 11:50:00, 396.1920000011578) (2017-10-20 11:55:00, 418.0319999988624) (2017-10-20 12:00:00, 405.5160000012893) (2017-10-20 12:05:00, 396.1919999997499) (2017-10-20 12:10:00, 386.41200000063327) (2017-10-20 12:15:00, 379.88399999908506) (2017-10-20 12:20:00, 388.3559999992558) (2017-10-20 12:25:00, 403.716000000737) (2017-10-20 12:30:00, 423.0839999989803) (2017-10-20 12:35:00, 427.9680000009848) (2017-10-20 12:40:00, 420.2999999997282) (2017-10-20 12:45:00, 436.63199999971584) (2017-10-20 12:50:00, 422.9640000005111) (2017-10-20 12:55:00, 417.0839999995696) (2017-10-20 13:00:00, 444.3719999988207) (2017-10-20 13:05:00, 446.2080000020651) (2017-10-20 13:10:00, 424.53599999924336) (2017-10-20 13:15:00, 459.2760000001708) (2017-10-20 13:20:00, 465.6959999999453) (2017-10-20 13:25:00, 447.63600000016777) (2017-10-20 13:30:00, 444.97200000046) (2017-10-20 13:35:00, 465.9359999990993) (2017-10-20 13:40:00, 455.56800000117255) (2017-10-20 13:45:00, 422.4599999984275) (2017-10-20 13:50:00, 420.9360000004472) (2017-10-20 13:55:00, 418.2840000004308) (2017-10-20 14:00:00, 417.252000000155) (2017-10-20 14:05:00, 439.15199999898505) (2017-10-20 14:10:00, 441.9720000016223) (2017-10-20 14:15:00, 451.5359999997345) (2017-10-20 14:20:00, 458.0399999991987) (2017-10-20 14:25:00, 454.0440000004037) (2017-10-20 14:30:00, 451.23599999892576) (2017-10-20 14:35:00, 458.7360000010485) (2017-10-20 14:40:00, 478.607999999389) (2017-10-20 14:45:00, 454.4520000009889) (2017-10-20 14:50:00, 475.22399999919617) (2017-10-20 14:55:00, 490.5959999996157) (2017-10-20 15:00:00, 483.31200000025456) (2017-10-20 15:05:00, 526.416000000223) (2017-10-20 15:10:00, 512.9279999989267) (2017-10-20 15:15:00, 538.1760000006652) (2017-10-20 15:20:00, 578.4960000005194) (2017-10-20 15:25:00, 577.6319999990392) (2017-10-20 15:30:00, 572.4480000012463) (2017-10-20 15:35:00, 601.1039999993136) (2017-10-20 15:40:00, 603.4319999999843) (2017-10-20 15:45:00, 583.9320000014304) (2017-10-20 15:50:00, 567.4199999985249) (2017-10-20 15:55:00, 567.4800000006107) (2017-10-20 16:00:00, 588.1320000002561) (2017-10-20 16:05:00, 608.9639999994633) (2017-10-20 16:10:00, 583.0080000010021) (2017-10-20 16:15:00, 578.8319999988089) (2017-10-20 16:20:00, 579.9600000009377) (2017-10-20 16:25:00, 572.1479999994717) (2017-10-20 16:30:00, 551.0279999995564) (2017-10-20 16:35:00, 544.4999999992524) (2017-10-20 16:40:00, 544.1760000011509) (2017-10-20 16:45:00, 539.6999999997806) (2017-10-20 16:50:00, 538.5839999995314) (2017-10-20 16:55:00, 530.3400000002093) (2017-10-20 17:00:00, 544.259999999269) (2017-10-20 17:05:00, 531.324000000639) (2017-10-20 17:10:00, 503.8200000002089) (2017-10-20 17:15:00, 509.8320000000476) (2017-10-20 17:20:00, 538.20000000049) (2017-10-20 17:25:00, 531.539999999477) (2017-10-20 17:30:00, 500.3759999991853) (2017-10-20 17:35:00, 520.9680000005428) (2017-10-20 17:40:00, 536.4600000013361) (2017-10-20 17:45:00, 513.8999999987973) (2017-10-20 17:50:00, 500.2439999994968) (2017-10-20 17:55:00, 508.92000000020016) (2017-10-20 18:00:00, 507.096000000658) (2017-10-20 18:05:00, 491.7360000007484) (2017-10-20 18:10:00, 474.7559999989644) (2017-10-20 18:15:00, 476.1479999999356) (2017-10-20 18:20:00, 460.1280000000388) (2017-10-20 18:25:00, 462.7320000006948) (2017-10-20 18:30:00, 461.8799999995499) (2017-10-20 18:35:00, 455.5320000000738) (2017-10-20 18:40:00, 461.23200000016) (2017-10-20 18:45:00, 438.2879999991856) (2017-10-20 18:50:00, 419.5680000006214) (2017-10-20 18:55:00, 434.4720000000234) (2017-10-20 19:00:00, 435.92399999910776) (2017-10-20 19:05:00, 426.87600000082784) (2017-10-20 19:10:00, 419.80799999995) (2017-10-20 19:15:00, 417.2999999996137) (2017-10-20 19:20:00, 430.1040000004323) (2017-10-20 19:25:00, 406.27199999981167) (2017-10-20 19:30:00, 411.7680000000746) (2017-10-20 19:35:00, 407.5320000006959) (2017-10-20 19:40:00, 409.9679999996424) (2017-10-20 19:45:00, 428.1240000000562) (2017-10-20 19:50:00, 394.4880000002049) (2017-10-20 19:55:00, 370.4279999997671) (2017-10-20 20:00:00, 393.19199999980447) (2017-10-20 20:05:00, 415.09199999969314) (2017-10-20 20:10:00, 391.9080000008198) (2017-10-20 20:15:00, 389.5919999993384) (2017-10-20 20:20:00, 392.7119999999086) (2017-10-20 20:25:00, 394.4879999996865) (2017-10-20 20:30:00, 382.1640000012085) (2017-10-20 20:35:00, 354.13199999956305) (2017-10-20 20:40:00, 363.9720000009129) (2017-10-20 20:45:00, 351.7439999988146) (2017-10-20 20:50:00, 352.200000001063) (2017-10-20 20:55:00, 365.9759999989583) (2017-10-20 21:00:00, 349.8360000002049) (2017-10-20 21:05:00, 329.3760000005932) (2017-10-20 21:10:00, 316.31999999888285) (2017-10-20 21:15:00, 330.3360000005705) (2017-10-20 21:20:00, 340.50000000008185) (2017-10-20 21:25:00, 332.9399999993766) (2017-10-20 21:30:00, 336.036000000493) (2017-10-20 21:35:00, 332.2440000006918) (2017-10-20 21:40:00, 327.2399999995305) (2017-10-20 21:45:00, 319.0680000002776) (2017-10-20 21:50:00, 314.0279999990107) (2017-10-20 21:55:00, 317.9400000008991) (2017-10-20 22:00:00, 313.3919999990503) (2017-10-20 22:05:00, 317.8080000002228) (2017-10-20 22:10:00, 305.3160000003245) (2017-10-20 22:15:00, 313.2479999999705) (2017-10-20 22:20:00, 331.30799999933333) (2017-10-20 22:25:00, 315.46800000091935) (2017-10-20 22:30:00, 287.6640000000625) (2017-10-20 22:35:00, 292.17600000019047) (2017-10-20 22:40:00, 287.07599999944614) (2017-10-20 22:45:00, 277.404000000166) (2017-10-20 22:50:00, 266.5680000000975) (2017-10-20 22:55:00, 277.11599999934333) (2017-10-20 23:00:00, 263.4000000002652) (2017-10-20 23:05:00, 276.23999999947046) (2017-10-20 23:10:00, 270.8639999999141) (2017-10-20 23:15:00, 237.9600000002229) (2017-10-20 23:20:00, 237.01200000132303) (2017-10-20 23:25:00, 246.22799999940253) (2017-10-20 23:30:00, 251.27999999994063) (2017-10-20 23:35:00, 251.1960000010149) (2017-10-20 23:40:00, 253.7519999983488) (2017-10-20 23:45:00, 264.2760000001981) (2017-10-20 23:50:00, 269.2200000000048) (2017-10-20 23:55:00, 261.5159999994394) (2017-10-21 00:00:00, 261.7440000012921) (2017-10-21 00:05:00, 257.13599999967664) (2017-10-21 00:10:00, 242.2199999999666) (2017-10-21 00:15:00, 252.37199999914264) (2017-10-21 00:20:00, 251.60400000128905) (2017-10-21 00:25:00, 254.60399999959736) (2017-10-21 00:30:00, 254.18399999993744) (2017-10-21 00:35:00, 269.5080000000198) (2017-10-21 00:40:00, 284.1719999993784) (2017-10-21 00:45:00, 237.01199999975145) (2017-10-21 00:50:00, 233.20800000141023) (2017-10-21 00:55:00, 232.60799999857045) (2017-10-21 01:00:00, 232.4640000006312) (2017-10-21 01:05:00, 241.88399999996363) (2017-10-21 01:10:00, 238.83600000041224) (2017-10-21 01:15:00, 269.7000000001517) (2017-10-21 01:20:00, 276.5519999995668) (2017-10-21 01:25:00, 280.57199999962177) (2017-10-21 01:30:00, 271.02000000030057) (2017-10-21 01:35:00, 257.12400000026355) (2017-10-21 01:40:00, 255.2159999997548) (2017-10-21 01:45:00, 252.94800000018225) (2017-10-21 01:50:00, 235.1760000007525) (2017-10-21 01:55:00, 242.7479999985572) (2017-10-21 02:00:00, 260.3040000006713) (2017-10-21 02:05:00, 266.507999999807) (2017-10-21 02:10:00, 260.65199999987453) (2017-10-21 02:15:00, 234.5400000006066) (2017-10-21 02:20:00, 235.9680000003682) (2017-10-21 02:25:00, 242.6399999991081) (2017-10-21 02:30:00, 233.44800000021496) (2017-10-21 02:35:00, 238.33200000012403) (2017-10-21 02:40:00, 248.3759999992726) (2017-10-21 02:45:00, 271.0800000002473) (2017-10-21 02:50:00, 288.0960000000796) (2017-10-21 02:55:00, 282.0839999999298) (2017-10-21 03:00:00, 288.3600000002207) (2017-10-21 03:05:00, 290.7000000009757) (2017-10-21 03:10:00, 281.8319999992236) (2017-10-21 03:15:00, 289.2599999996892) (2017-10-21 03:20:00, 289.7160000008462) (2017-10-21 03:25:00, 308.3159999987147) (2017-10-21 03:30:00, 317.96400000138965) (2017-10-21 03:35:00, 321.26399999860223) (2017-10-21 03:40:00, 286.8720000010908) (2017-10-21 03:45:00, 281.0280000002276) (2017-10-21 03:50:00, 298.35599999828446) (2017-10-21 03:55:00, 319.60800000110794) (2017-10-21 04:00:00, 330.4680000007447) (2017-10-21 04:05:00, 346.8839999997017) (2017-10-21 04:10:00, 330.81599999916216) (2017-10-21 04:15:00, 358.3560000003745) (2017-10-21 04:20:00, 367.3680000004752) (2017-10-21 04:25:00, 378.1799999994364) (2017-10-21 04:30:00, 349.7400000003381) (2017-10-21 04:35:00, 358.3199999996796) (2017-10-21 04:40:00, 370.7280000009087) (2017-10-21 04:45:00, 354.7679999988468) (2017-10-21 04:50:00, 356.58000000016546) (2017-10-21 04:55:00, 370.9080000002687) (2017-10-21 05:00:00, 380.5559999995603) (2017-10-21 05:05:00, 393.8280000001141) (2017-10-21 05:10:00, 380.6760000004633) (2017-10-21 05:15:00, 360.563999999782) (2017-10-21 05:20:00, 366.1439999994837) (2017-10-21 05:25:00, 340.94400000177666) (2017-10-21 05:30:00, 350.4359999987555) (2017-10-21 05:35:00, 390.7439999989074) (2017-10-21 05:40:00, 393.0240000014073) (2017-10-21 05:45:00, 371.531999999108) (2017-10-21 05:50:00, 396.0719999996381) (2017-10-21 05:55:00, 419.928000001235) (2017-10-21 06:00:00, 429.6240000006019) (2017-10-21 06:05:00, 426.0719999995945) (2017-10-21 06:10:00, 422.579999999658) (2017-10-21 06:15:00, 444.2159999998694) (2017-10-21 06:20:00, 461.2319999996362) (2017-10-21 06:25:00, 470.3400000005204) (2017-10-21 06:30:00, 459.82799999956296) (2017-10-21 06:35:00, 461.1359999993274) (2017-10-21 06:40:00, 465.9600000017399) (2017-10-21 06:45:00, 472.4759999988546) (2017-10-21 06:50:00, 485.3399999996418) (2017-10-21 06:55:00, 533.3040000007259) (2017-10-21 07:00:00, 706.0799999995706) (2017-10-21 07:05:00, 717.7439999994367) (2017-10-21 07:10:00, 673.7520000009845) (2017-10-21 07:15:00, 680.5320000004722) (2017-10-21 07:20:00, 716.7599999990616) (2017-10-21 07:25:00, 670.4519999997556) (2017-10-21 07:30:00, 538.8720000009052) (2017-10-21 07:35:00, 479.6759999989954) (2017-10-21 07:40:00, 467.8080000011833) (2017-10-21 07:45:00, 483.57599999930426) (2017-10-21 07:50:00, 482.939999999966) (2017-10-21 07:55:00, 500.1480000000338) (2017-10-21 08:00:00, 503.8439999997336) (2017-10-21 08:05:00, 497.9880000002977) (2017-10-21 08:10:00, 448.4280000003837) (2017-10-21 08:15:00, 432.1679999999415) (2017-10-21 08:20:00, 440.2439999999715) (2017-10-21 08:25:00, 462.7440000001079) (2017-10-21 08:30:00, 434.1359999996166) (2017-10-21 08:35:00, 450.7920000000249) (2017-10-21 08:40:00, 451.32000000032895) (2017-10-21 08:45:00, 438.3359999997574) (2017-10-21 08:50:00, 427.8960000005172) (2017-10-21 08:55:00, 422.7239999988469) (2017-10-21 09:00:00, 440.4000000010128) (2017-10-21 09:05:00, 458.9280000003892) (2017-10-21 09:10:00, 453.4439999986225) (2017-10-21 09:15:00, 429.2760000012513) (2017-10-21 09:20:00, 415.49999999915417) (2017-10-21 09:25:00, 433.7399999997051) (2017-10-21 09:30:00, 443.20800000035706) (2017-10-21 09:35:00, 435.9239999998663) (2017-10-21 09:40:00, 423.9119999999293) (2017-10-21 09:45:00, 425.0520000000524) (2017-10-21 09:50:00, 445.3199999999306) (2017-10-21 09:55:00, 453.07200000082776) (2017-10-21 10:00:00, 417.9479999992327) (2017-10-21 10:05:00, 410.4240000008431) (2017-10-21 10:10:00, 408.1679999997177) (2017-10-21 10:15:00, 417.9960000000501) (2017-10-21 10:20:00, 425.268000000151) (2017-10-21 10:25:00, 453.5159999989155) (2017-10-21 10:30:00, 447.7920000000631) (2017-10-21 10:35:00, 434.4600000012433) (2017-10-21 10:40:00, 412.4399999993875) (2017-10-21 10:45:00, 411.6239999995214) (2017-10-21 10:50:00, 427.8239999999296) (2017-10-21 10:55:00, 407.2560000006288) (2017-10-21 11:00:00, 417.9839999997803) (2017-10-21 11:05:00, 421.7279999999373) (2017-10-21 11:10:00, 392.796000000395) (2017-10-21 11:15:00, 381.6719999996403) (2017-10-21 11:20:00, 370.0199999995584) (2017-10-21 11:25:00, 387.4920000006623) (2017-10-21 11:30:00, 394.0799999993633) (2017-10-21 11:35:00, 410.5679999992626) (2017-10-21 11:40:00, 418.33200000101897) (2017-10-21 11:45:00, 408.49200000042765) (2017-10-21 11:50:00, 423.7559999988007) (2017-10-21 11:55:00, 409.2840000008673) (2017-10-21 12:00:00, 405.0239999998521) (2017-10-21 12:05:00, 403.83600000038496) (2017-10-21 12:10:00, 419.14800000069954) (2017-10-21 12:15:00, 418.09199999860175) (2017-10-21 12:20:00, 387.6720000005516) (2017-10-21 12:25:00, 388.5480000000862) (2017-10-21 12:30:00, 401.05199999958313) (2017-10-21 12:35:00, 388.86000000060267) (2017-10-21 12:40:00, 402.0359999987795) (2017-10-21 12:45:00, 403.94400000030873) (2017-10-21 12:50:00, 398.8800000000083) (2017-10-21 12:55:00, 399.7199999998793) (2017-10-21 13:00:00, 409.6920000004648) (2017-10-21 13:05:00, 406.9199999997472) (2017-10-21 13:10:00, 366.7080000004553) (2017-10-21 13:15:00, 374.2440000002007) (2017-10-21 13:20:00, 407.7479999997031) (2017-10-21 13:25:00, 412.70400000043446) (2017-10-21 13:30:00, 428.5679999992353) (2017-10-21 13:35:00, 413.02800000072966) (2017-10-21 13:40:00, 422.8199999988556) (2017-10-21 13:45:00, 412.2120000001705) (2017-10-21 13:50:00, 417.8520000000208) (2017-10-21 13:55:00, 424.57200000047305) (2017-10-21 14:00:00, 426.8279999997103) (2017-10-21 14:05:00, 407.6280000012066) (2017-10-21 14:10:00, 429.2759999992704) (2017-10-21 14:15:00, 434.1959999996288) (2017-10-21 14:20:00, 454.52399999966656) (2017-10-21 14:25:00, 448.0199999996676) (2017-10-21 14:30:00, 436.092000001232) (2017-10-21 14:35:00, 440.1119999993553) (2017-10-21 14:40:00, 416.1480000003066) (2017-10-21 14:45:00, 434.4120000006224) (2017-10-21 14:50:00, 445.3919999998525) (2017-10-21 14:55:00, 487.571999999278) (2017-10-21 15:00:00, 482.3160000007938) (2017-10-21 15:05:00, 513.155999999115) (2017-10-21 15:10:00, 525.2400000008402) (2017-10-21 15:15:00, 503.72399999878144) (2017-10-21 15:20:00, 494.4840000012646) (2017-10-21 15:25:00, 497.2439999991857) (2017-10-21 15:30:00, 513.0360000004166) (2017-10-21 15:35:00, 508.7520000004061) (2017-10-21 15:40:00, 496.93199999898025) (2017-10-21 15:45:00, 510.4080000006943) (2017-10-21 15:50:00, 490.2359999991932) (2017-10-21 15:55:00, 490.8720000010853) (2017-10-21 16:00:00, 488.47199999919394) (2017-10-21 16:05:00, 486.3240000007372) (2017-10-21 16:10:00, 491.17199999943296) (2017-10-21 16:15:00, 510.2160000002677) (2017-10-21 16:20:00, 507.1439999992981) (2017-10-21 16:25:00, 527.2199999998411) (2017-10-21 16:30:00, 537.1440000012135) (2017-10-21 16:35:00, 512.5319999993753) (2017-10-21 16:40:00, 504.6000000004988) (2017-10-21 16:45:00, 510.9120000001476) (2017-10-21 16:50:00, 492.0599999992592) (2017-10-21 16:55:00, 487.1880000000456) (2017-10-21 17:00:00, 414.7319999993852) (2017-10-21 17:05:00, 425.88000000088687) (2017-10-21 17:10:00, 402.94800000041687) (2017-10-21 17:15:00, 380.6159999992833) (2017-10-21 17:20:00, 392.9280000002855) (2017-10-21 17:25:00, 413.79599999986567) (2017-10-21 17:30:00, 405.4439999997958) (2017-10-21 17:35:00, 377.54400000021815) (2017-10-21 17:40:00, 388.859999999806) (2017-10-21 17:45:00, 377.86800000098265) (2017-10-21 17:50:00, 361.8600000000133) (2017-10-21 17:55:00, 367.9559999987996) (2017-10-21 18:00:00, 547.8840000008695) (2017-10-21 18:05:00, 511.8839999997344) (2017-10-21 18:10:00, 483.8159999991076) (2017-10-21 18:15:00, 467.8080000003047) (2017-10-21 18:20:00, 498.1800000015428) (2017-10-21 18:25:00, 504.44399999836605) (2017-10-21 18:30:00, 480.36000000051536) (2017-10-21 18:35:00, 467.25599999963015) (2017-10-21 18:40:00, 468.5520000003198) (2017-10-21 18:45:00, 452.4479999993746) (2017-10-21 18:50:00, 435.3840000012679) (2017-10-21 18:55:00, 443.675999999994) (2017-10-21 19:00:00, 455.45999999927335) (2017-10-21 19:05:00, 461.0519999993321) (2017-10-21 19:10:00, 446.36400000125104) (2017-10-21 19:15:00, 442.0559999997786) (2017-10-21 19:20:00, 446.57999999930325) (2017-10-21 19:25:00, 417.5880000004036) (2017-10-21 19:30:00, 421.1760000007525) (2017-10-21 19:35:00, 408.060000000105) (2017-10-21 19:40:00, 394.5599999985389) (2017-10-21 19:45:00, 382.32000000037806) (2017-10-21 19:50:00, 402.1680000000397) (2017-10-21 19:55:00, 392.59200000040255) (2017-10-21 20:00:00, 392.9279999999908) (2017-10-21 20:05:00, 377.6279999993676) (2017-10-21 20:10:00, 369.2160000007807) (2017-10-21 20:15:00, 367.4999999998581) (2017-10-21 20:20:00, 358.94400000017777) (2017-10-21 20:25:00, 356.0520000003908) (2017-10-21 20:30:00, 366.563999998396) (2017-10-21 20:35:00, 355.9560000016045) (2017-10-21 20:40:00, 363.20400000010704) (2017-10-21 20:45:00, 370.4999999993561) (2017-10-21 20:50:00, 381.8159999997679) (2017-10-21 20:55:00, 369.19200000119054) (2017-10-21 21:00:00, 347.1359999993274) (2017-10-21 21:05:00, 337.0079999983009) (2017-10-21 21:10:00, 325.27200000143785) (2017-10-21 21:15:00, 344.5319999999483) (2017-10-21 21:20:00, 366.587999999656) (2017-10-21 21:25:00, 357.37199999972654) (2017-10-21 21:30:00, 340.0920000001024) (2017-10-21 21:35:00, 344.9039999997076) (2017-10-21 21:40:00, 341.8440000008304) (2017-10-21 21:45:00, 337.70399999969777) (2017-10-21 21:50:00, 326.0039999999608) (2017-10-21 21:55:00, 317.0760000004666) (2017-10-21 22:00:00, 322.97999999997774) (2017-10-21 22:05:00, 331.0679999999011) (2017-10-21 22:10:00, 311.963999999507) (2017-10-21 22:15:00, 292.39200000033816) (2017-10-21 22:20:00, 298.5360000008204) (2017-10-21 22:25:00, 298.2359999990513) (2017-10-21 22:30:00, 311.7959999999639) (2017-10-21 22:35:00, 293.2200000006378) (2017-10-21 22:40:00, 301.24799999968127) (2017-10-21 22:45:00, 329.48400000007496) (2017-10-21 22:50:00, 323.6880000002802) (2017-10-21 22:55:00, 314.9159999998574) (2017-10-21 23:00:00, 311.3519999996552) (2017-10-21 23:05:00, 284.97600000046987) (2017-10-21 23:10:00, 281.2799999995095) (2017-10-21 23:15:00, 301.1759999995247) (2017-10-21 23:20:00, 318.72000000030494) (2017-10-21 23:25:00, 329.91599999993923) (2017-10-21 23:30:00, 306.5640000001913) (2017-10-21 23:35:00, 280.0559999997349) (2017-10-21 23:40:00, 271.44000000039705) (2017-10-21 23:45:00, 277.1280000004372) (2017-10-21 23:50:00, 267.29999999988104) (2017-10-21 23:55:00, 278.6400000006633)


};    

\draw[draw=none, fill=sandybrown, opacity=0.2] (37,0) rectangle (41,600);
\draw[draw=none, fill=sandybrown, opacity=0.2] (136,0) rectangle (140,600);
\draw[draw=none, fill=sandybrown, opacity=0.2] (178,0) rectangle (183,600);

\node[scale=0.6,align=left]  at (42.5,40) {Load \\ reduction};
\node[scale=0.6,align=left]  at (140,40) {Load \\ increase};
\node[scale=0.6,align=left]  at (184,40) {Load \\ reduction};

\end{axis}
\end{tikzpicture}

==> Graphics/04_Event_classes.tikz <==
\resizebox{0.98\textwidth}{!}{
\begin{tikzpicture}

\draw[draw=black] (0,0) rectangle ++(17,6);

\draw[draw=bblue, fill=bblue, opacity=0.1] (0,0) rectangle (6.7,6);
\draw[draw=bblue, fill=orange, opacity=0.1] (6.7,0) rectangle (17,6);

\draw [dashed] (0,3) -- (2,3);
\draw [dashed] (5,3) -- (10.35,3);
\draw [dashed] (13.7,3) -- (17,3);

\node[scale=1, rotate=90]  at (-0.3,4.5) {Absolute values};
\node[scale=1, rotate=90]  at (-0.3,1.5) {Delta encoded values};

\node[scale=1]  at (12,3.03) {Unknown event classes};
\node[scale=1]  at (3.5,3.03) {Known event classes};

\node[scale=1,align=center]  at (1.5,6.55) {Flexibility \\ activation};
\node[scale=1,align=center]  at (5,6.5) {Normal \\ operation};
\node[scale=1,align=center]  at (8.5,6.5) {Monday \\ peak};
\node[scale=1,align=center]  at (12,6.55) {~\,Frozen* \\ value};
\node[scale=1,align=center]  at (15.5,6.5) {Data* \\ unavailability};

\node[scale=1]  at (15.2,0.25) {* artificial event classes};

% FA
\node[inner sep=0pt] (FA_event) at (1.6,4.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/FA_event_new.pdf}};
\node[inner sep=0pt] (FA_event) at (1.6,1.7) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/FA_event_diff_new.pdf}};

% NO
\node[inner sep=0pt] (FA_event) at (5,4.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/NO_event_new.pdf}};
\node[inner sep=0pt] (FA_event) at (5,1.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/NO_event_diff_new.pdf}};

% MP
\node[inner sep=0pt] (FA_event) at (8.5,4.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/MP_event_new.pdf}};
\node[inner sep=0pt] (FA_event) at (8.5,1.4) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/MP_event_diff_new.pdf}};

% FV
\node[inner sep=0pt] (FA_event) at (12,4.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/FV_event_new.pdf}};
\node[inner sep=0pt] (FA_event) at (12,1.75) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/FV_event_diff_new.pdf}};

% DU
\node[inner sep=0pt] (FA_event) at (15.4,4.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/DU_event_new.pdf}};
\node[inner sep=0pt] (FA_event) at (15.4,1.5) {\includegraphics[width=.18\textwidth]{Graphics/pdfs/DU_event_diff_new.pdf}};

\end{tikzpicture}
}

==> Graphics/05_Bar_plot_F1_AUC_FAD.tikz <==
\resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.486\textwidth,
        height = 5cm, 
        major x tick style = transparent,
        major y tick style = transparent,
        ybar=0pt,
        bar width=11.5pt, % 25
        nodes near coords,
        ymajorgrids = true,
        symbolic x coords={$F_{1,\text{max}}$,$A\!U\!C\!P\!R$,$F\!A\!D_{\text{max}}$},
        every node near coord/.append style={rotate=90, anchor=west},
        xtick = data,
        enlarge x limits=0.275,
        ymin=0.2,
        ymax=0.86,
        ylabel = {Score [-]},
        legend cell align=left,
        legend style={
                at={(0.5,1.05)},
                anchor=south,
                column sep=0ex,
                legend columns=5
        }
    ]
        \addplot[style={cornflowerblue,fill=cornflowerblue, draw=none, mark=none}] 
            coordinates {($F_{1,\text{max}}$, .71) ($A\!U\!C\!P\!R$,.68) ($F\!A\!D_{\text{max}}$,.69)};

        \addplot[style={rred,fill=rred,mark=none, draw=none}]
             coordinates {($F_{1,\text{max}}$,.42) ($A\!U\!C\!P\!R$,.34) ($F\!A\!D_{\text{max}}$,.49)};

        \addplot[style={lightseagreen,fill=lightseagreen,mark=none, draw=none}]
             coordinates {($F_{1,\text{max}}$,.71) ($A\!U\!C\!P\!R$,.67) ($F\!A\!D_{\text{max}}$,.7)};
    
         \addplot[style={ppurple,fill=ppurple,mark=none, draw=none}]
            coordinates {($F_{1,\text{max}}$,.67) ($A\!U\!C\!P\!R$,.69) ($F\!A\!D_{\text{max}}$,.6)};
    
         \addplot[style={sandybrown,fill=sandybrown,mark=none, draw=none}]
            coordinates {($F_{1,\text{max}}$,.71) ($A\!U\!C\!P\!R$,.68) ($F\!A\!D_{\text{max}}$,.7)};


        \legend{Persistence,HTM ,ARIMA ,SR , CNN}

    \end{axis}
\end{tikzpicture}}

==> Graphics/06_Average_detection_delay_tau.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width  = 0.48\textwidth,
    height = 5.25cm,
    xlabel={Threshold $\tau$ [-]},
    ylabel={$\bar{\delta}_{\text{det}}$ [min]},
    major x tick style = transparent,
    major y tick style = transparent,
    %label style={font=\large},
    %tick label style={font=\large},
    xmin=-0.025, xmax=1.025,
    ymin=-2,
    legend pos=north west,
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align=left,
        legend style={
                nodes={scale=0.8}}
]

\addplot[
    color=cornflowerblue,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 0.0) (0.020202020202020204, 0.0) (0.030303030303030304, 0.0) (0.04040404040404041, 0.04878048780487805) (0.05050505050505051, 0.2682926829268293) (0.06060606060606061, 0.34146341463414637) (0.07070707070707072, 0.8780487804878049) (0.08080808080808081, 1.3970588235294117) (0.09090909090909091, 2.034313725490196) (0.10101010101010102, 2.7941176470588234) (0.11111111111111112, 4.039408866995074) (0.12121212121212122, 4.2288557213930345) (0.13131313131313133, 6.482412060301508) (0.14141414141414144, 7.128205128205129) (0.15151515151515152, 7.408376963350785) (0.16161616161616163, 7.845744680851064) (0.17171717171717174, 8.763440860215054) (0.18181818181818182, 9.755434782608695) (0.19191919191919193, 10.851648351648352) (0.20202020202020204, 12.849162011173185) (0.21212121212121213, 14.628571428571428) (0.22222222222222224, 15.114942528735632) (0.23232323232323235, 14.823529411764707) (0.24242424242424243, 16.19047619047619) (0.25252525252525254, 17.395209580838323) (0.26262626262626265, 17.926829268292682) (0.27272727272727276, 18.0) (0.2828282828282829, 18.141025641025642) (0.29292929292929293, 18.903225806451612) (0.30303030303030304, 18.42281879194631) (0.31313131313131315, 19.52054794520548) (0.32323232323232326, 20.448275862068964) (0.33333333333333337, 22.035714285714285) (0.3434343434343435, 23.11111111111111) (0.3535353535353536, 22.807692307692307) (0.36363636363636365, 24.015748031496063) (0.37373737373737376, 23.68) (0.38383838383838387, 23.729508196721312) (0.393939393939394, 24.369747899159663) (0.4040404040404041, 25.474137931034484) (0.4141414141414142, 25.663716814159294) (0.42424242424242425, 25.14018691588785) (0.43434343434343436, 24.46078431372549) (0.4444444444444445, 25.404040404040405) (0.4545454545454546, 25.309278350515463) (0.4646464646464647, 26.08695652173913) (0.4747474747474748, 26.08695652173913) (0.48484848484848486, 26.043956043956044) (0.494949494949495, 24.54022988505747) (0.5050505050505051, 24.345238095238095) (0.5151515151515152, 25.31645569620253) (0.5252525252525253, 26.73076923076923) (0.5353535353535354, 26.25) (0.5454545454545455, 25.684931506849313) (0.5555555555555556, 25.214285714285715) (0.5656565656565657, 26.25) (0.5757575757575758, 26.50793650793651) (0.5858585858585859, 26.75) (0.595959595959596, 29.473684210526315) (0.6060606060606061, 30.43859649122807) (0.6161616161616162, 30.892857142857142) (0.6262626262626263, 31.363636363636363) (0.6363636363636365, 31.363636363636363) (0.6464646464646465, 31.944444444444443) (0.6565656565656566, 34.056603773584904) (0.6666666666666667, 34.31372549019608) (0.6767676767676768, 34.31372549019608) (0.686868686868687, 35.319148936170215) (0.696969696969697, 35.44444444444444) (0.7070707070707072, 35.0) (0.7171717171717172, 34.523809523809526) (0.7272727272727273, 34.523809523809526) (0.7373737373737375, 34.523809523809526) (0.7474747474747475, 35.11904761904762) (0.7575757575757577, 34.875) (0.7676767676767677, 35.76923076923077) (0.7777777777777778, 35.55555555555556) (0.787878787878788, 35.0) (0.797979797979798, 35.0) (0.8080808080808082, 34.6875) (0.8181818181818182, 35.0) (0.8282828282828284, 34.333333333333336) (0.8383838383838385, 36.53846153846154) (0.8484848484848485, 36.81818181818182) (0.8585858585858587, 39.76190476190476) (0.8686868686868687, 40.27777777777778) (0.8787878787878789, 45.0) (0.888888888888889, 45.0) (0.8989898989898991, 45.0) (0.9090909090909092, 45.0) (0.9191919191919192, 46.81818181818182) (0.9292929292929294, 51.25) (0.9393939393939394, 50.714285714285715) (0.9494949494949496, 50.0) (0.9595959595959597, 55.0) (0.9696969696969697, 55.0) (0.9797979797979799, 55.0) (0.98989898989899, 55.0) (1.0, nan)
};

\addplot[
    color=rred,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 1.3636363636363635) (0.020202020202020204, 1.3636363636363635) (0.030303030303030304, 2.119565217391304) (0.04040404040404041, 2.119565217391304) (0.05050505050505051, 2.5) (0.06060606060606061, 2.5) (0.07070707070707072, 2.5) (0.08080808080808081, 2.7900552486187844) (0.09090909090909091, 2.7900552486187844) (0.10101010101010102, 3.4444444444444446) (0.11111111111111112, 3.4444444444444446) (0.12121212121212122, 3.4444444444444446) (0.13131313131313133, 3.8055555555555554) (0.14141414141414144, 3.8055555555555554) (0.15151515151515152, 5.138888888888889) (0.16161616161616163, 5.138888888888889) (0.17171717171717174, 5.138888888888889) (0.18181818181818182, 5.279329608938547) (0.19191919191919193, 5.279329608938547) (0.20202020202020204, 6.864406779661017) (0.21212121212121213, 6.864406779661017) (0.22222222222222224, 6.864406779661017) (0.23232323232323235, 7.954545454545454) (0.24242424242424243, 7.954545454545454) (0.25252525252525254, 8.670520231213873) (0.26262626262626265, 8.670520231213873) (0.27272727272727276, 8.670520231213873) (0.2828282828282829, 8.816568047337277) (0.29292929292929293, 8.816568047337277) (0.30303030303030304, 9.311377245508982) (0.31313131313131315, 9.311377245508982) (0.32323232323232326, 9.311377245508982) (0.33333333333333337, 9.390243902439025) (0.3434343434343435, 9.390243902439025) (0.3535353535353536, 11.104294478527608) (0.36363636363636365, 11.104294478527608) (0.37373737373737376, 11.104294478527608) (0.38383838383838387, 12.672955974842766) (0.393939393939394, 12.672955974842766) (0.4040404040404041, 13.860759493670885) (0.4141414141414142, 13.860759493670885) (0.42424242424242425, 13.860759493670885) (0.43434343434343436, 15.801282051282051) (0.4444444444444445, 15.801282051282051) (0.4545454545454546, 17.387096774193548) (0.4646464646464647, 17.387096774193548) (0.4747474747474748, 17.387096774193548) (0.48484848484848486, 18.58108108108108) (0.494949494949495, 18.58108108108108) (0.5050505050505051, 18.93103448275862) (0.5151515151515152, 18.93103448275862) (0.5252525252525253, 20.428571428571427) (0.5353535353535354, 20.428571428571427) (0.5454545454545455, 20.428571428571427) (0.5555555555555556, 21.470588235294116) (0.5656565656565657, 21.470588235294116) (0.5757575757575758, 22.093023255813954) (0.5858585858585859, 22.093023255813954) (0.595959595959596, 22.093023255813954) (0.6060606060606061, 22.06611570247934) (0.6161616161616162, 22.06611570247934) (0.6262626262626263, 22.565217391304348) (0.6363636363636365, 22.565217391304348) (0.6464646464646465, 22.565217391304348) (0.6565656565656566, 23.349056603773583) (0.6666666666666667, 23.349056603773583) (0.6767676767676768, 24.387755102040817) (0.686868686868687, 24.387755102040817) (0.696969696969697, 24.387755102040817) (0.7070707070707072, 26.117021276595743) (0.7171717171717172, 26.117021276595743) (0.7272727272727273, 27.011494252873565) (0.7373737373737375, 27.011494252873565) (0.7474747474747475, 27.011494252873565) (0.7575757575757577, 26.883116883116884) (0.7676767676767677, 26.883116883116884) (0.7777777777777778, 28.10810810810811) (0.787878787878788, 28.10810810810811) (0.797979797979798, 28.10810810810811) (0.8080808080808082, 32.34375) (0.8181818181818182, 32.34375) (0.8282828282828284, 32.280701754385966) (0.8383838383838385, 32.280701754385966) (0.8484848484848485, 32.280701754385966) (0.8585858585858587, 36.132075471698116) (0.8686868686868687, 36.132075471698116) (0.8787878787878789, 39.148936170212764) (0.888888888888889, 39.148936170212764) (0.8989898989898991, 39.148936170212764) (0.9090909090909092, 39.125) (0.9191919191919192, 39.125) (0.9292929292929294, 37.58064516129032) (0.9393939393939394, 37.58064516129032) (0.9494949494949496, 37.58064516129032) (0.9595959595959597, 38.666666666666664) (0.9696969696969697, 38.666666666666664) (0.9797979797979799, 39.375) (0.98989898989899, 39.375) (1.0, nan)

};

\addplot[
    color=lightseagreen,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 0.0) (0.020202020202020204, 0.0) (0.030303030303030304, 0.024390243902439025) (0.04040404040404041, 0.17073170731707318) (0.05050505050505051, 0.3170731707317073) (0.06060606060606061, 0.3170731707317073) (0.07070707070707072, 0.9512195121951219) (0.08080808080808081, 1.6097560975609757) (0.09090909090909091, 2.975609756097561) (0.10101010101010102, 3.3088235294117645) (0.11111111111111112, 3.6318407960199006) (0.12121212121212122, 4.46969696969697) (0.13131313131313133, 5.586734693877551) (0.14141414141414144, 7.487179487179487) (0.15151515151515152, 7.801047120418848) (0.16161616161616163, 8.306878306878307) (0.17171717171717174, 9.166666666666666) (0.18181818181818182, 10.714285714285714) (0.19191919191919193, 10.972222222222221) (0.20202020202020204, 12.937853107344633) (0.21212121212121213, 14.10919540229885) (0.22222222222222224, 15.087719298245615) (0.23232323232323235, 16.38235294117647) (0.24242424242424243, 16.49700598802395) (0.25252525252525254, 16.832298136645964) (0.26262626262626265, 17.8125) (0.27272727272727276, 17.243589743589745) (0.2828282828282829, 18.398692810457515) (0.29292929292929293, 18.456375838926174) (0.30303030303030304, 19.623287671232877) (0.31313131313131315, 20.3125) (0.32323232323232326, 20.70921985815603) (0.33333333333333337, 21.11111111111111) (0.3434343434343435, 22.55639097744361) (0.3535353535353536, 23.58267716535433) (0.36363636363636365, 24.444444444444443) (0.37373737373737376, 24.057377049180328) (0.38383838383838387, 24.00862068965517) (0.393939393939394, 25.17543859649123) (0.4040404040404041, 25.5) (0.4141414141414142, 25.373831775700936) (0.42424242424242425, 25.28846153846154) (0.43434343434343436, 25.99009900990099) (0.4444444444444445, 25.842105263157894) (0.4545454545454546, 25.851063829787233) (0.4646464646464647, 26.358695652173914) (0.4747474747474748, 25.174418604651162) (0.48484848484848486, 23.91566265060241) (0.494949494949495, 24.074074074074073) (0.5050505050505051, 25.25974025974026) (0.5151515151515152, 25.526315789473685) (0.5252525252525253, 26.506849315068493) (0.5353535353535354, 26.0) (0.5454545454545455, 26.304347826086957) (0.5555555555555556, 25.37878787878788) (0.5656565656565657, 26.953125) (0.5757575757575758, 28.19672131147541) (0.5858585858585859, 27.232142857142858) (0.595959595959596, 29.107142857142858) (0.6060606060606061, 29.90909090909091) (0.6161616161616162, 30.363636363636363) (0.6262626262626263, 31.38888888888889) (0.6363636363636365, 31.85185185185185) (0.6464646464646465, 33.0188679245283) (0.6565656565656566, 35.0) (0.6666666666666667, 35.744680851063826) (0.6767676767676768, 35.76086956521739) (0.686868686868687, 35.0) (0.696969696969697, 35.0) (0.7070707070707072, 34.523809523809526) (0.7171717171717172, 34.523809523809526) (0.7272727272727273, 34.523809523809526) (0.7373737373737375, 35.11904761904762) (0.7474747474747475, 35.5) (0.7575757575757577, 35.5) (0.7676767676767677, 35.13157894736842) (0.7777777777777778, 34.857142857142854) (0.787878787878788, 34.54545454545455) (0.797979797979798, 35.625) (0.8080808080808082, 35.0) (0.8181818181818182, 34.6551724137931) (0.8282828282828284, 36.8) (0.8383838383838385, 37.391304347826086) (0.8484848484848485, 39.473684210526315) (0.8585858585858587, 41.875) (0.8686868686868687, 43.0) (0.8787878787878789, 43.46153846153846) (0.888888888888889, 45.0) (0.8989898989898991, 46.81818181818182) (0.9090909090909092, 49.0) (0.9191919191919192, 51.25) (0.9292929292929294, 50.714285714285715) (0.9393939393939394, 55.0) (0.9494949494949496, 55.0) (0.9595959595959597, 55.0) (0.9696969696969697, 55.0) (0.9797979797979799, 55.0) (0.98989898989899, 55.0) (1.0, nan)


};

\addplot[
    color=ppurple,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 0.0) (0.020202020202020204, 0.0) (0.030303030303030304, 0.04878048780487805) (0.04040404040404041, 0.12195121951219512) (0.05050505050505051, 0.21951219512195122) (0.06060606060606061, 0.4634146341463415) (0.07070707070707072, 0.5853658536585366) (0.08080808080808081, 1.4390243902439024) (0.09090909090909091, 2.8292682926829267) (0.10101010101010102, 3.902439024390244) (0.11111111111111112, 4.365853658536586) (0.12121212121212122, 5.147783251231527) (0.13131313131313133, 6.641791044776119) (0.14141414141414144, 8.919597989949748) (0.15151515151515152, 10.077319587628866) (0.16161616161616163, 10.680628272251308) (0.17171717171717174, 11.196808510638299) (0.18181818181818182, 11.424731182795698) (0.19191919191919193, 13.88888888888889) (0.20202020202020204, 14.39655172413793) (0.21212121212121213, 13.80952380952381) (0.22222222222222224, 13.67283950617284) (0.23232323232323235, 14.28125) (0.24242424242424243, 14.709677419354838) (0.25252525252525254, 15.233333333333333) (0.26262626262626265, 15.902777777777779) (0.27272727272727276, 16.27659574468085) (0.2828282828282829, 16.151079136690647) (0.29292929292929293, 16.59259259259259) (0.30303030303030304, 17.424242424242426) (0.31313131313131315, 17.298387096774192) (0.32323232323232326, 18.223140495867767) (0.33333333333333337, 18.034188034188034) (0.3434343434343435, 18.50877192982456) (0.3535353535353536, 20.675675675675677) (0.36363636363636365, 20.865384615384617) (0.37373737373737376, 24.148936170212767) (0.38383838383838387, 24.555555555555557) (0.393939393939394, 27.102272727272727) (0.4040404040404041, 29.42528735632184) (0.4141414141414142, 31.746987951807228) (0.42424242424242425, 31.41025641025641) (0.43434343434343436, 31.428571428571427) (0.4444444444444445, 32.266666666666666) (0.4545454545454546, 33.15068493150685) (0.4646464646464647, 35.357142857142854) (0.4747474747474748, 35.16129032258065) (0.48484848484848486, 35.16129032258065) (0.494949494949495, 35.16129032258065) (0.5050505050505051, 36.22950819672131) (0.5151515151515152, 38.898305084745765) (0.5252525252525253, 39.56896551724138) (0.5353535353535354, 41.54545454545455) (0.5454545454545455, 41.320754716981135) (0.5555555555555556, 42.11538461538461) (0.5656565656565657, 42.11538461538461) (0.5757575757575758, 42.94117647058823) (0.5858585858585859, 43.36734693877551) (0.595959595959596, 43.645833333333336) (0.6060606060606061, 42.93478260869565) (0.6161616161616162, 43.214285714285715) (0.6262626262626263, 44.078947368421055) (0.6363636363636365, 44.078947368421055) (0.6464646464646465, 43.513513513513516) (0.6565656565656566, 44.285714285714285) (0.6666666666666667, 44.53125) (0.6767676767676768, 44.53125) (0.686868686868687, 45.5) (0.696969696969697, 45.17857142857143) (0.7070707070707072, 45.74074074074074) (0.7171717171717172, 44.6) (0.7272727272727273, 42.27272727272727) (0.7373737373737375, 42.61904761904762) (0.7474747474747475, 45.55555555555556) (0.7575757575757577, 45.55555555555556) (0.7676767676767677, 46.333333333333336) (0.7777777777777778, 46.333333333333336) (0.787878787878788, 47.5) (0.797979797979798, 47.5) (0.8080808080808082, 47.5) (0.8181818181818182, 47.5) (0.8282828282828284, 47.5) (0.8383838383838385, 46.111111111111114) (0.8484848484848485, 44.375) (0.8585858585858587, 44.375) (0.8686868686868687, 41.42857142857143) (0.8787878787878789, 45.0) (0.888888888888889, 45.0) (0.8989898989898991, 47.5) (0.9090909090909092, 47.5) (0.9191919191919192, 43.333333333333336) (0.9292929292929294, 62.5) (0.9393939393939394, 62.5) (0.9494949494949496, 62.5) (0.9595959595959597, 62.5) (0.9696969696969697, 65.0) (0.9797979797979799, 65.0) (0.98989898989899, 65.0) (1.0, nan)



};

\addplot[
    color=sandybrown,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.0) (0.010101010101010102, 0.0) (0.020202020202020204, 0.0) (0.030303030303030304, 0.12195121951219512) (0.04040404040404041, 0.24390243902439024) (0.05050505050505051, 0.36585365853658536) (0.06060606060606061, 0.5609756097560976) (0.07070707070707072, 1.2195121951219512) (0.08080808080808081, 1.7073170731707317) (0.09090909090909091, 2.230392156862745) (0.10101010101010102, 3.357843137254902) (0.11111111111111112, 3.6699507389162562) (0.12121212121212122, 5.246305418719212) (0.13131313131313133, 6.766169154228856) (0.14141414141414144, 7.168367346938775) (0.15151515151515152, 8.025641025641026) (0.16161616161616163, 7.7368421052631575) (0.17171717171717174, 8.544973544973544) (0.18181818181818182, 9.572192513368984) (0.19191919191919193, 10.939226519337016) (0.20202020202020204, 11.769662921348315) (0.21212121212121213, 13.220338983050848) (0.22222222222222224, 14.714285714285714) (0.23232323232323235, 15.784883720930232) (0.24242424242424243, 16.529411764705884) (0.25252525252525254, 16.317365269461078) (0.26262626262626265, 17.835365853658537) (0.27272727272727276, 18.12883435582822) (0.2828282828282829, 17.67515923566879) (0.29292929292929293, 18.173076923076923) (0.30303030303030304, 18.137254901960784) (0.31313131313131315, 19.697986577181208) (0.32323232323232326, 20.034246575342465) (0.33333333333333337, 21.678571428571427) (0.3434343434343435, 23.11111111111111) (0.3535353535353536, 23.71212121212121) (0.36363636363636365, 23.643410852713178) (0.37373737373737376, 23.6328125) (0.38383838383838387, 23.24) (0.393939393939394, 23.821138211382113) (0.4040404040404041, 24.66386554621849) (0.4141414141414142, 25.26086956521739) (0.42424242424242425, 25.357142857142858) (0.43434343434343436, 25.74074074074074) (0.4444444444444445, 26.39423076923077) (0.4545454545454546, 25.792079207920793) (0.4646464646464647, 25.526315789473685) (0.4747474747474748, 26.170212765957448) (0.48484848484848486, 25.666666666666668) (0.494949494949495, 25.280898876404493) (0.5050505050505051, 24.54022988505747) (0.5151515151515152, 24.54022988505747) (0.5252525252525253, 26.011904761904763) (0.5353535353535354, 25.555555555555557) (0.5454545454545455, 26.772151898734176) (0.5555555555555556, 26.486486486486488) (0.5656565656565657, 26.438356164383563) (0.5757575757575758, 25.56338028169014) (0.5858585858585859, 25.703125) (0.595959595959596, 26.93548387096774) (0.6060606060606061, 27.627118644067796) (0.6161616161616162, 27.5) (0.6262626262626263, 28.928571428571427) (0.6363636363636365, 29.90909090909091) (0.6464646464646465, 30.0) (0.6565656565656566, 31.60377358490566) (0.6666666666666667, 32.21153846153846) (0.6767676767676768, 32.69230769230769) (0.686868686868687, 33.8235294117647) (0.696969696969697, 35.208333333333336) (0.7070707070707072, 35.208333333333336) (0.7171717171717172, 35.32608695652174) (0.7272727272727273, 35.44444444444444) (0.7373737373737375, 34.41860465116279) (0.7474747474747475, 34.146341463414636) (0.7575757575757577, 34.75609756097561) (0.7676767676767677, 36.25) (0.7777777777777778, 35.55555555555556) (0.787878787878788, 35.55555555555556) (0.797979797979798, 35.0) (0.8080808080808082, 35.0) (0.8181818181818182, 35.0) (0.8282828282828284, 35.96774193548387) (0.8383838383838385, 35.892857142857146) (0.8484848484848485, 36.53846153846154) (0.8585858585858587, 36.25) (0.8686868686868687, 38.18181818181818) (0.8787878787878789, 39.705882352941174) (0.888888888888889, 39.666666666666664) (0.8989898989898991, 39.666666666666664) (0.9090909090909092, 45.76923076923077) (0.9191919191919192, 45.0) (0.9292929292929294, 46.81818181818182) (0.9393939393939394, 49.0) (0.9494949494949496, 51.25) (0.9595959595959597, 49.0) (0.9696969696969697, 55.0) (0.9797979797979799, 55.0) (0.98989898989899, 55.0) (1.0, nan)

};
    \legend{Persistence,HTM ,ARIMA ,SR , CNN}
    
\end{axis}
\end{tikzpicture}

==> Graphics/07_Average_detection_delay.tikz <==
\begin{tikzpicture}
    \begin{axis}[
    width  = 1\linewidth,
    height = 5cm,
        major x tick style = transparent,
        major y tick style = transparent,
        nodes near coords,
        ymajorgrids = true,
        %scale only axis,
        separate axis lines,
        xmin=0.25,
        xmax=5.75,
        xtick={1,2,3,4,5},
        x tick style={draw=none},
        xticklabels={Persistence,HTM,ARIMA,SR,CNN},
        ymin=0.5,
        ymax = 13.5,
        ylabel = {$\bar{\delta}_{\text{det}}$ [min]},
        every axis plot/.append style={
          ybar,
          bar width=25,
          bar shift=0pt,
          fill
        }
      ]
        \addplot[style={cornflowerblue,fill=cornflowerblue,mark=none}] 
            coordinates {(1,7.41)};

        \addplot[style={rred,fill=rred,mark=none}]
             coordinates {(2,9.39)};

        \addplot[style={lightseagreen,fill=lightseagreen,mark=none}]
             coordinates {(3,7.49)};
    
         \addplot[style={ppurple,fill=ppurple,mark=none}]
            coordinates {(4,11.42)};
    
         \addplot[style={sandybrown,fill=sandybrown,mark=none}]
            coordinates {(5,8.03)};

    \end{axis}
\end{tikzpicture}

==> Graphics/08_F1_PR_curve_FAD_tau.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width  = 0.34*\textwidth,
    height = 5cm,
    at = {(0,0)},
    ylabel near ticks,
    xlabel style={align=center}, 
    xlabel={Threshold $\tau$ [-] \\ (a)},
    ylabel={$F_{1}$ score [-]},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=-0.025,
    xmax=1.025,
    xtick={0,0.25,0.5,0.75,1},
    ymin=-0.025,
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align=left,
    legend style={
                at={(0.5,1.1)},
                legend columns = 5,
                anchor=south,
                column sep=1ex}
]

\addplot[
    color=cornflowerblue,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.00968511563083174) (0.010101010101010102, 0.011325341141373403) (0.020202020202020204, 0.013542974169254146) (0.030303030303030304, 0.01659112981547426) (0.04040404040404041, 0.020701842968947236) (0.05050505050505051, 0.026412420279585132) (0.06060606060606061, 0.034503071614912055) (0.07070707070707072, 0.04593837535014005) (0.08080808080808081, 0.06122448979591837) (0.09090909090909091, 0.08296055307035381) (0.10101010101010102, 0.11236573946571193) (0.11111111111111112, 0.15419673376376758) (0.12121212121212122, 0.20839813374805596) (0.13131313131313133, 0.27448275862068966) (0.14141414141414144, 0.34914950760966873) (0.15151515151515152, 0.4272930648769575) (0.16161616161616163, 0.49538866930171277) (0.17171717171717174, 0.5688073394495413) (0.18181818181818182, 0.609271523178808) (0.19191919191919193, 0.6511627906976745) (0.20202020202020204, 0.6729323308270677) (0.21212121212121213, 0.6796116504854369) (0.22222222222222224, 0.6932270916334661) (0.23232323232323235, 0.6995884773662552) (0.24242424242424243, 0.7000000000000001) (0.25252525252525254, 0.7076271186440679) (0.26262626262626265, 0.7084233261339092) (0.27272727272727276, 0.7048458149779735) (0.2828282828282829, 0.701123595505618) (0.29292929292929293, 0.7029478458049887) (0.30303030303030304, 0.6866359447004609) (0.31313131313131315, 0.6838407494145199) (0.32323232323232326, 0.6872037914691944) (0.33333333333333337, 0.676328502415459) (0.3434343434343435, 0.6666666666666667) (0.3535353535353536, 0.654911838790932) (0.36363636363636365, 0.6512820512820513) (0.37373737373737376, 0.6459948320413438) (0.38383838383838387, 0.6404199475065617) (0.393939393939394, 0.6329787234042553) (0.4040404040404041, 0.627027027027027) (0.4141414141414142, 0.6208791208791209) (0.42424242424242425, 0.601123595505618) (0.43434343434343436, 0.5828571428571429) (0.4444444444444445, 0.5722543352601156) (0.4545454545454546, 0.565597667638484) (0.4646464646464647, 0.5476190476190476) (0.4747474747474748, 0.5492537313432836) (0.48484848484848486, 0.5465465465465467) (0.494949494949495, 0.5288753799392097) (0.5050505050505051, 0.5169230769230769) (0.5151515151515152, 0.5) (0.5252525252525253, 0.4984025559105431) (0.5353535353535354, 0.48874598070739556) (0.5454545454545455, 0.474025974025974) (0.5555555555555556, 0.4590163934426229) (0.5656565656565657, 0.451827242524917) (0.5757575757575758, 0.42857142857142855) (0.5858585858585859, 0.41379310344827586) (0.595959595959596, 0.4014084507042254) (0.6060606060606061, 0.40282685512367494) (0.6161616161616162, 0.39857651245551606) (0.6262626262626263, 0.39568345323741005) (0.6363636363636365, 0.39568345323741005) (0.6464646464646465, 0.3913043478260869) (0.6565656565656566, 0.3897058823529412) (0.6666666666666667, 0.3777777777777777) (0.6767676767676768, 0.3777777777777777) (0.686868686868687, 0.35471698113207545) (0.696969696969697, 0.3435114503816794) (0.7070707070707072, 0.33716475095785436) (0.7171717171717172, 0.32558139534883723) (0.7272727272727273, 0.32558139534883723) (0.7373737373737375, 0.32558139534883723) (0.7474747474747475, 0.32684824902723736) (0.7575757575757577, 0.3137254901960785) (0.7676767676767677, 0.308300395256917) (0.7777777777777778, 0.2891566265060241) (0.787878787878788, 0.28225806451612906) (0.797979797979798, 0.28225806451612906) (0.8080808080808082, 0.26229508196721313) (0.8181818181818182, 0.2551440329218107) (0.8282828282828284, 0.24793388429752064) (0.8383838383838385, 0.22033898305084748) (0.8484848484848485, 0.1904761904761905) (0.8585858585858587, 0.18421052631578946) (0.8686868686868687, 0.16) (0.8787878787878789, 0.1357466063348416) (0.888888888888889, 0.1357466063348416) (0.8989898989898991, 0.11009174311926606) (0.9090909090909092, 0.11009174311926606) (0.9191919191919192, 0.10185185185185185) (0.9292929292929294, 0.07511737089201878) (0.9393939393939394, 0.0660377358490566) (0.9494949494949496, 0.05687203791469195) (0.9595959595959597, 0.03827751196172249) (0.9696969696969697, 0.03827751196172249) (0.9797979797979799, 0.03827751196172249) (0.98989898989899, 0.009708737864077669) (1.0, 0.0)

};

\addplot[
    color=rred,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.00968511563083174) (0.010101010101010102, 0.018394648829431436) (0.020202020202020204, 0.018394648829431436) (0.030303030303030304, 0.0257847533632287) (0.04040404040404041, 0.0257847533632287) (0.05050505050505051, 0.033844723384472336) (0.06060606060606061, 0.033844723384472336) (0.07070707070707072, 0.033844723384472336) (0.08080808080808081, 0.0428656009473061) (0.09090909090909091, 0.0428656009473061) (0.10101010101010102, 0.05304258140562841) (0.11111111111111112, 0.05304258140562841) (0.12121212121212122, 0.05304258140562841) (0.13131313131313133, 0.06433166547533953) (0.14141414141414144, 0.06433166547533953) (0.15151515151515152, 0.07657945118059988) (0.16161616161616163, 0.07657945118059988) (0.17171717171717174, 0.07657945118059988) (0.18181818181818182, 0.08938826466916354) (0.19191919191919193, 0.08938826466916354) (0.20202020202020204, 0.10311680745703466) (0.21212121212121213, 0.10311680745703466) (0.22222222222222224, 0.10311680745703466) (0.23232323232323235, 0.11883862255232952) (0.24242424242424243, 0.11883862255232952) (0.25252525252525254, 0.13333333333333333) (0.26262626262626265, 0.13333333333333333) (0.27272727272727276, 0.13333333333333333) (0.2828282828282829, 0.1496899911426041) (0.29292929292929293, 0.1496899911426041) (0.30303030303030304, 0.1665835411471322) (0.31313131313131315, 0.1665835411471322) (0.32323232323232326, 0.1665835411471322) (0.33333333333333337, 0.18212104386451972) (0.3434343434343435, 0.18212104386451972) (0.3535353535353536, 0.2026103169670603) (0.36363636363636365, 0.2026103169670603) (0.37373737373737376, 0.2026103169670603) (0.38383838383838387, 0.2199170124481328) (0.393939393939394, 0.2199170124481328) (0.4040404040404041, 0.24629773967264226) (0.4141414141414142, 0.24629773967264226) (0.42424242424242425, 0.24629773967264226) (0.43434343434343436, 0.27464788732394363) (0.4444444444444445, 0.27464788732394363) (0.4545454545454546, 0.3045186640471513) (0.4646464646464647, 0.3045186640471513) (0.4747474747474748, 0.3045186640471513) (0.48484848484848486, 0.32138979370249726) (0.494949494949495, 0.32138979370249726) (0.5050505050505051, 0.3440094899169632) (0.5151515151515152, 0.3440094899169632) (0.5252525252525253, 0.36553524804177545) (0.5353535353535354, 0.36553524804177545) (0.5454545454545455, 0.36553524804177545) (0.5555555555555556, 0.39363241678726485) (0.5656565656565657, 0.39363241678726485) (0.5757575757575758, 0.4075829383886256) (0.5858585858585859, 0.4075829383886256) (0.595959595959596, 0.4075829383886256) (0.6060606060606061, 0.4122657580919932) (0.6161616161616162, 0.4122657580919932) (0.6262626262626263, 0.41970802919708033) (0.6363636363636365, 0.41970802919708033) (0.6464646464646465, 0.41970802919708033) (0.6565656565656566, 0.4181459566074951) (0.6666666666666667, 0.4181459566074951) (0.6767676767676768, 0.41004184100418406) (0.686868686868687, 0.41004184100418406) (0.696969696969697, 0.41004184100418406) (0.7070707070707072, 0.415929203539823) (0.7171717171717172, 0.415929203539823) (0.7272727272727273, 0.4133016627078384) (0.7373737373737375, 0.4133016627078384) (0.7474747474747475, 0.4133016627078384) (0.7575757575757577, 0.38987341772151896) (0.7676767676767677, 0.38987341772151896) (0.7777777777777778, 0.39678284182305634) (0.787878787878788, 0.39678284182305634) (0.797979797979798, 0.39678284182305634) (0.8080808080808082, 0.3667621776504298) (0.8181818181818182, 0.3667621776504298) (0.8282828282828284, 0.34756097560975613) (0.8383838383838385, 0.34756097560975613) (0.8484848484848485, 0.34756097560975613) (0.8585858585858587, 0.33757961783439494) (0.8686868686868687, 0.33757961783439494) (0.8787878787878789, 0.3186440677966102) (0.888888888888889, 0.3186440677966102) (0.8989898989898991, 0.3186440677966102) (0.9090909090909092, 0.28880866425992785) (0.9191919191919192, 0.28880866425992785) (0.9292929292929294, 0.2357414448669201) (0.9393939393939394, 0.2357414448669201) (0.9494949494949496, 0.2357414448669201) (0.9595959595959597, 0.12820512820512822) (0.9696969696969697, 0.12820512820512822) (0.9797979797979799, 0.07339449541284403) (0.98989898989899, 0.07339449541284403) (1.0, 0.0)


};

\addplot[
    color=lightseagreen,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009685344420296704) (0.010101010101010102, 0.011359858140308102) (0.020202020202020204, 0.013714209258763717) (0.030303030303030304, 0.016846776513128155) (0.04040404040404041, 0.021131842078136277) (0.05050505050505051, 0.02723347725008303) (0.06060606060606061, 0.035955450320091197) (0.07070707070707072, 0.04777997902342384) (0.08080808080808081, 0.06489395378284268) (0.09090909090909091, 0.08857204579822855) (0.10101010101010102, 0.12278061992175747) (0.11111111111111112, 0.16798997074801503) (0.12121212121212122, 0.22824207492795393) (0.13131313131313133, 0.2923191648023863) (0.14141414141414144, 0.3793774319066148) (0.15151515151515152, 0.45207100591715976) (0.16161616161616163, 0.5220994475138122) (0.17171717171717174, 0.5858267716535432) (0.18181818181818182, 0.6308492201039863) (0.19191919191919193, 0.6629834254143647) (0.20202020202020204, 0.6820809248554913) (0.21212121212121213, 0.6918489065606362) (0.22222222222222224, 0.6979591836734694) (0.23232323232323235, 0.7053941908713693) (0.24242424242424243, 0.703157894736842) (0.25252525252525254, 0.6984815618221258) (0.26262626262626265, 0.706401766004415) (0.27272727272727276, 0.6995515695067264) (0.2828282828282829, 0.6954545454545455) (0.29292929292929293, 0.6946386946386947) (0.30303030303030304, 0.6886792452830187) (0.31313131313131315, 0.6857142857142857) (0.32323232323232326, 0.6795180722891565) (0.33333333333333337, 0.6683168316831684) (0.3434343434343435, 0.6666666666666667) (0.3535353535353536, 0.6529562982005142) (0.36363636363636365, 0.65625) (0.37373737373737376, 0.6455026455026455) (0.38383838383838387, 0.6253369272237197) (0.393939393939394, 0.6263736263736265) (0.4040404040404041, 0.6128133704735376) (0.4141414141414142, 0.601123595505618) (0.42424242424242425, 0.5925925925925926) (0.43434343434343436, 0.5821325648414986) (0.4444444444444445, 0.5588235294117647) (0.4545454545454546, 0.5562130177514792) (0.4646464646464647, 0.5492537313432836) (0.4747474747474748, 0.5259938837920489) (0.48484848484848486, 0.5123456790123456) (0.494949494949495, 0.5046728971962616) (0.5050505050505051, 0.4904458598726115) (0.5151515151515152, 0.4871794871794872) (0.5252525252525253, 0.474025974025974) (0.5353535353535354, 0.4590163934426229) (0.5454545454545455, 0.45544554455445546) (0.5555555555555556, 0.44000000000000006) (0.5656565656565657, 0.43389830508474575) (0.5757575757575758, 0.4192439862542956) (0.5858585858585859, 0.3929824561403509) (0.595959595959596, 0.3971631205673759) (0.6060606060606061, 0.3928571428571429) (0.6161616161616162, 0.3942652329749104) (0.6262626262626263, 0.3898916967509025) (0.6363636363636365, 0.3913043478260869) (0.6464646464646465, 0.3868613138686131) (0.6565656565656566, 0.3717472118959108) (0.6666666666666667, 0.356060606060606) (0.6767676767676768, 0.3511450381679389) (0.686868686868687, 0.33204633204633205) (0.696969696969697, 0.33204633204633205) (0.7070707070707072, 0.32558139534883723) (0.7171717171717172, 0.32558139534883723) (0.7272727272727273, 0.32558139534883723) (0.7373737373737375, 0.32684824902723736) (0.7474747474747475, 0.3149606299212599) (0.7575757575757577, 0.3149606299212599) (0.7676767676767677, 0.30158730158730157) (0.7777777777777778, 0.28225806451612906) (0.787878787878788, 0.2682926829268293) (0.797979797979798, 0.26229508196721313) (0.8080808080808082, 0.2551440329218107) (0.8181818181818182, 0.2406639004149377) (0.8282828282828284, 0.211864406779661) (0.8383838383838385, 0.19827586206896552) (0.8484848484848485, 0.16814159292035397) (0.8585858585858587, 0.14414414414414414) (0.8686868686868687, 0.1357466063348416) (0.8787878787878789, 0.1187214611872146) (0.888888888888889, 0.11009174311926606) (0.8989898989898991, 0.10138248847926268) (0.9090909090909092, 0.0925925925925926) (0.9191919191919192, 0.07476635514018691) (0.9292929292929294, 0.06572769953051644) (0.9393939393939394, 0.047393364928909956) (0.9494949494949496, 0.028708133971291867) (0.9595959595959597, 0.009708737864077669) (0.9696969696969697, 0.009708737864077669) (0.9797979797979799, 0.009708737864077669) (0.98989898989899, 0.009708737864077669) (1.0, 0.0)



};

\addplot[
    color=ppurple,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009685344420296704) (0.010101010101010102, 0.010864380730298372) (0.020202020202020204, 0.012342705761936301) (0.030303030303030304, 0.014152571625819814) (0.04040404040404041, 0.016465202200714832) (0.05050505050505051, 0.01937892895968238) (0.06060606060606061, 0.02308558558558559) (0.07070707070707072, 0.028057209334154516) (0.08080808080808081, 0.03406164326659467) (0.09090909090909091, 0.041870915032679736) (0.10101010101010102, 0.0518855985826373) (0.11111111111111112, 0.06486315456415126) (0.12121212121212122, 0.08003153952296473) (0.13131313131313133, 0.09967765931068684) (0.14141414141414144, 0.12379471228615865) (0.15151515151515152, 0.14951830443159922) (0.16161616161616163, 0.18216499761564137) (0.17171717171717174, 0.2198830409356725) (0.18181818181818182, 0.2621564482029598) (0.19191919191919193, 0.30638297872340425) (0.20202020202020204, 0.34218289085545717) (0.21212121212121213, 0.38754325259515565) (0.22222222222222224, 0.4257555847568989) (0.23232323232323235, 0.4826546003016591) (0.24242424242424243, 0.5158069883527454) (0.25252525252525254, 0.5494505494505494) (0.26262626262626265, 0.5636007827788649) (0.27272727272727276, 0.5936842105263157) (0.2828282828282829, 0.6347031963470319) (0.29292929292929293, 0.6537530266343826) (0.30303030303030304, 0.6666666666666666) (0.31313131313131315, 0.656084656084656) (0.32323232323232326, 0.6594005449591281) (0.33333333333333337, 0.6610169491525423) (0.3434343434343435, 0.6627906976744187) (0.3535353535353536, 0.6587537091988132) (0.36363636363636365, 0.6341463414634145) (0.37373737373737376, 0.5968253968253969) (0.38383838383838387, 0.5844155844155844) (0.393939393939394, 0.5789473684210527) (0.4040404040404041, 0.5780730897009967) (0.4141414141414142, 0.5627118644067797) (0.42424242424242425, 0.5397923875432525) (0.43434343434343436, 0.5365853658536586) (0.4444444444444445, 0.5263157894736842) (0.4545454545454546, 0.5177304964539008) (0.4646464646464647, 0.5017921146953405) (0.4747474747474748, 0.4592592592592593) (0.48484848484848486, 0.4592592592592593) (0.494949494949495, 0.4592592592592593) (0.5050505050505051, 0.4552238805970149) (0.5151515151515152, 0.4436090225563909) (0.5252525252525253, 0.4377358490566038) (0.5353535353535354, 0.4198473282442748) (0.5454545454545455, 0.4076923076923077) (0.5555555555555556, 0.4015444015444015) (0.5656565656565657, 0.4031007751937985) (0.5757575757575758, 0.39688715953307396) (0.5858585858585859, 0.38431372549019605) (0.595959595959596, 0.3779527559055118) (0.6060606060606061, 0.36507936507936506) (0.6161616161616162, 0.33870967741935487) (0.6262626262626263, 0.31147540983606553) (0.6363636363636365, 0.31147540983606553) (0.6464646464646465, 0.3045267489711934) (0.6565656565656566, 0.29045643153526973) (0.6666666666666667, 0.2689075630252101) (0.6767676767676768, 0.2689075630252101) (0.686868686868687, 0.2542372881355932) (0.696969696969697, 0.23931623931623935) (0.7070707070707072, 0.2317596566523605) (0.7171717171717172, 0.21645021645021645) (0.7272727272727273, 0.19298245614035087) (0.7373737373737375, 0.18502202643171803) (0.7474747474747475, 0.1607142857142857) (0.7575757575757577, 0.1607142857142857) (0.7676767676767677, 0.13636363636363635) (0.7777777777777778, 0.13636363636363635) (0.787878787878788, 0.1278538812785388) (0.797979797979798, 0.1278538812785388) (0.8080808080808082, 0.1278538812785388) (0.8181818181818182, 0.09302325581395349) (0.8282828282828284, 0.09302325581395349) (0.8383838383838385, 0.08411214953271028) (0.8484848484848485, 0.07511737089201878) (0.8585858585858587, 0.07511737089201878) (0.8686868686868687, 0.0660377358490566) (0.8787878787878789, 0.047619047619047616) (0.888888888888889, 0.047619047619047616) (0.8989898989898991, 0.03827751196172249) (0.9090909090909092, 0.03827751196172249) (0.9191919191919192, 0.028846153846153848) (0.9292929292929294, 0.01932367149758454) (0.9393939393939394, 0.01932367149758454) (0.9494949494949496, 0.01932367149758454) (0.9595959595959597, 0.01932367149758454) (0.9696969696969697, 0.009708737864077669) (0.9797979797979799, 0.009708737864077669) (0.98989898989899, 0.009708737864077669) (1.0, 0.0)




};

\addplot[
    color=sandybrown,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009685573220571212) (0.010101010101010102, 0.011305666620708673) (0.020202020202020204, 0.01345276766085901) (0.030303030303030304, 0.016324255454690233) (0.04040404040404041, 0.020241915576400888) (0.05050505050505051, 0.025812138000503655) (0.06060606060606061, 0.03330625507717303) (0.07070707070707072, 0.043958400343089954) (0.08080808080808081, 0.05873084085374588) (0.09090909090909091, 0.07905444681263321) (0.10101010101010102, 0.10569948186528497) (0.11111111111111112, 0.14280689412592334) (0.12121212121212122, 0.1947242206235012) (0.13131313131313133, 0.2554002541296061) (0.14141414141414144, 0.3308016877637131) (0.15151515151515152, 0.4126984126984127) (0.16161616161616163, 0.4767879548306148) (0.17171717171717174, 0.548621190130624) (0.18181818181818182, 0.5993589743589745) (0.19191919191919193, 0.6407079646017699) (0.20202020202020204, 0.660482374768089) (0.21212121212121213, 0.6833976833976834) (0.22222222222222224, 0.691699604743083) (0.23232323232323235, 0.6949494949494949) (0.24242424242424243, 0.6952965235173825) (0.25252525252525254, 0.7002096436058699) (0.26262626262626265, 0.7099567099567099) (0.27272727272727276, 0.710239651416122) (0.2828282828282829, 0.6977777777777778) (0.29292929292929293, 0.6995515695067264) (0.30303030303030304, 0.6970387243735763) (0.31313131313131315, 0.6898148148148148) (0.32323232323232326, 0.6870588235294117) (0.33333333333333337, 0.6698564593301436) (0.3434343434343435, 0.665024630541872) (0.3535353535353536, 0.6616541353383459) (0.36363636363636365, 0.6564885496183206) (0.37373737373737376, 0.6547314578005117) (0.38383838383838387, 0.6459948320413438) (0.393939393939394, 0.6422976501305484) (0.4040404040404041, 0.6363636363636364) (0.4141414141414142, 0.6267029972752044) (0.42424242424242425, 0.6187845303867403) (0.43434343434343436, 0.6067415730337078) (0.4444444444444445, 0.5959885386819485) (0.4545454545454546, 0.5838150289017341) (0.4646464646464647, 0.5588235294117647) (0.4747474747474748, 0.5562130177514792) (0.48484848484848486, 0.5405405405405406) (0.494949494949495, 0.5361445783132529) (0.5050505050505051, 0.5288753799392097) (0.5151515151515152, 0.5288753799392097) (0.5252525252525253, 0.5201238390092879) (0.5353535353535354, 0.5078369905956113) (0.5454545454545455, 0.5031847133757962) (0.5555555555555556, 0.48208469055374586) (0.5656565656565657, 0.4771241830065359) (0.5757575757575758, 0.4671052631578948) (0.5858585858585859, 0.43389830508474575) (0.595959595959596, 0.4246575342465753) (0.6060606060606061, 0.40972222222222215) (0.6161616161616162, 0.40559440559440557) (0.6262626262626263, 0.39575971731448767) (0.6363636363636365, 0.3928571428571429) (0.6464646464646465, 0.3870967741935484) (0.6565656565656566, 0.3840579710144927) (0.6666666666666667, 0.3795620437956204) (0.6767676767676768, 0.380952380952381) (0.686868686868687, 0.3763837638376384) (0.696969696969697, 0.3609022556390978) (0.7070707070707072, 0.3609022556390978) (0.7171717171717172, 0.34980988593155893) (0.7272727272727273, 0.3435114503816794) (0.7373737373737375, 0.33076923076923076) (0.7474747474747475, 0.31782945736434115) (0.7575757575757577, 0.31906614785992216) (0.7676767676767677, 0.3149606299212599) (0.7777777777777778, 0.2891566265060241) (0.787878787878788, 0.2891566265060241) (0.797979797979798, 0.28225806451612906) (0.8080808080808082, 0.28225806451612906) (0.8181818181818182, 0.28225806451612906) (0.8282828282828284, 0.256198347107438) (0.8383838383838385, 0.23430962343096237) (0.8484848484848485, 0.22033898305084748) (0.8585858585858587, 0.20512820512820515) (0.8686868686868687, 0.1904761904761905) (0.8787878787878789, 0.15111111111111114) (0.888888888888889, 0.13452914798206278) (0.8989898989898991, 0.13452914798206278) (0.9090909090909092, 0.1187214611872146) (0.9191919191919192, 0.11009174311926606) (0.9292929292929294, 0.10138248847926268) (0.9393939393939394, 0.09302325581395349) (0.9494949494949496, 0.07511737089201878) (0.9595959595959597, 0.047619047619047616) (0.9696969696969697, 0.03827751196172249) (0.9797979797979799, 0.03827751196172249) (0.98989898989899, 0.028846153846153848) (1.0, 0.0)


};
    \legend{}
    
\end{axis}

\begin{axis}[
    width  = 0.34*\textwidth,
    height = 5cm,
    ylabel near ticks,
    at = {(0.33\textwidth,0)},
    xlabel style={align=center}, 
    xlabel={Recall $Re$ [-] \\ (b)},
    ylabel={Precision $Pr$ [-]},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=-0.025, xmax=1.025,
    ymin=-0.025,
    ymax=1.025,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0,0.25,0.5,0.75,1},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align=left,
    legend style={
                at={(0.5,1.1)},
                legend columns = 5,
                anchor=south,
                column sep=1ex}
]

\addplot[
    color=cornflowerblue,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(1.0, 0.004866122293961261) (1.0, 0.00569491902102953) (1.0, 0.006817652732049619) (1.0, 0.008364956951075203) (1.0, 0.010459183673469388) (1.0, 0.013382948165556862) (1.0, 0.017554375749272134) (1.0, 0.023509174311926607) (0.9951219512195122, 0.03158383650719926) (0.9951219512195122, 0.04328453214513049) (0.9951219512195122, 0.0595446584938704) (0.9902439024390244, 0.08360790774299835) (0.9804878048780488, 0.11658932714617169) (0.9707317073170731, 0.1598393574297189) (0.9512195121951219, 0.2138157894736842) (0.9317073170731708, 0.2772133526850508) (0.9170731707317074, 0.33935018050541516) (0.9073170731707317, 0.4142538975501114) (0.8975609756097561, 0.46115288220551376) (0.8878048780487805, 0.5141242937853108) (0.8731707317073171, 0.5474006116207951) (0.8536585365853658, 0.5645161290322581) (0.848780487804878, 0.5858585858585859) (0.8292682926829268, 0.604982206405694) (0.8195121951219512, 0.610909090909091) (0.8146341463414634, 0.6254681647940075) (0.8, 0.6356589147286822) (0.7804878048780488, 0.642570281124498) (0.7609756097560976, 0.65) (0.7560975609756098, 0.6567796610169492) (0.7268292682926829, 0.6506550218340611) (0.7121951219512195, 0.6576576576576577) (0.7073170731707317, 0.6682027649769585) (0.6829268292682927, 0.6698564593301436) (0.6585365853658537, 0.675) (0.6341463414634146, 0.6770833333333334) (0.6195121951219512, 0.6864864864864865) (0.6097560975609756, 0.6868131868131868) (0.5951219512195122, 0.6931818181818182) (0.5804878048780487, 0.695906432748538) (0.5658536585365853, 0.703030303030303) (0.551219512195122, 0.710691823899371) (0.5219512195121951, 0.7086092715231788) (0.4975609756097561, 0.7034482758620689) (0.48292682926829267, 0.7021276595744681) (0.47317073170731705, 0.7028985507246377) (0.44878048780487806, 0.7022900763358778) (0.44878048780487806, 0.7076923076923077) (0.44390243902439025, 0.7109375) (0.424390243902439, 0.7016129032258065) (0.4097560975609756, 0.7) (0.3853658536585366, 0.7117117117117117) (0.3804878048780488, 0.7222222222222222) (0.37073170731707317, 0.7169811320754716) (0.35609756097560974, 0.7087378640776699) (0.34146341463414637, 0.7) (0.33170731707317075, 0.7083333333333334) (0.3073170731707317, 0.7078651685393258) (0.2926829268292683, 0.7058823529411765) (0.2780487804878049, 0.7215189873417721) (0.2780487804878049, 0.7307692307692307) (0.2731707317073171, 0.7368421052631579) (0.2682926829268293, 0.7534246575342466) (0.2682926829268293, 0.7534246575342466) (0.2634146341463415, 0.7605633802816901) (0.25853658536585367, 0.7910447761194029) (0.24878048780487805, 0.7846153846153846) (0.24878048780487805, 0.7846153846153846) (0.22926829268292684, 0.7833333333333333) (0.21951219512195122, 0.7894736842105263) (0.2146341463414634, 0.7857142857142857) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.8076923076923077) (0.1951219512195122, 0.8) (0.1902439024390244, 0.8125) (0.17560975609756097, 0.8181818181818182) (0.17073170731707318, 0.813953488372093) (0.17073170731707318, 0.813953488372093) (0.15609756097560976, 0.8205128205128205) (0.15121951219512195, 0.8157894736842105) (0.14634146341463414, 0.8108108108108109) (0.12682926829268293, 0.8387096774193549) (0.1073170731707317, 0.8461538461538461) (0.1024390243902439, 0.9130434782608695) (0.08780487804878048, 0.9) (0.07317073170731707, 0.9375) (0.07317073170731707, 0.9375) (0.05853658536585366, 0.9230769230769231) (0.05853658536585366, 0.9230769230769231) (0.05365853658536585, 1.0) (0.03902439024390244, 1.0) (0.03414634146341464, 1.0) (0.02926829268292683, 1.0) (0.01951219512195122, 1.0) (0.01951219512195122, 1.0) (0.01951219512195122, 1.0) (0.004878048780487805, 1.0) (0.0, 1.0)


};

\addplot[
    color=rred,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(1.0, 0.004866122293961261) (0.9121951219512195, 0.009291002136433647) (0.9121951219512195, 0.009291002136433647) (0.8975609756097561, 0.01308025876164072) (0.8975609756097561, 0.01308025876164072) (0.8878048780487805, 0.01725118483412322) (0.8878048780487805, 0.01725118483412322) (0.8878048780487805, 0.01725118483412322) (0.8829268292682927, 0.021966019417475727) (0.8829268292682927, 0.021966019417475727) (0.8780487804878049, 0.027347310847766638) (0.8780487804878049, 0.027347310847766638) (0.8780487804878049, 0.027347310847766638) (0.8780487804878049, 0.0333889816360601) (0.8780487804878049, 0.0333889816360601) (0.8780487804878049, 0.0400355871886121) (0.8780487804878049, 0.0400355871886121) (0.8780487804878049, 0.0400355871886121) (0.8731707317073171, 0.04710526315789473) (0.8731707317073171, 0.04710526315789473) (0.8634146341463415, 0.05483271375464684) (0.8634146341463415, 0.05483271375464684) (0.8634146341463415, 0.05483271375464684) (0.8585365853658536, 0.06383750453391368) (0.8585365853658536, 0.06383750453391368) (0.8439024390243902, 0.07238493723849372) (0.8439024390243902, 0.07238493723849372) (0.8439024390243902, 0.07238493723849372) (0.824390243902439, 0.08231855820750122) (0.824390243902439, 0.08231855820750122) (0.8146341463414634, 0.09277777777777778) (0.8146341463414634, 0.09277777777777778) (0.8146341463414634, 0.09277777777777778) (0.8, 0.10275689223057644) (0.8, 0.10275689223057644) (0.7951219512195122, 0.11609686609686609) (0.7951219512195122, 0.11609686609686609) (0.7951219512195122, 0.11609686609686609) (0.775609756097561, 0.12812248186946013) (0.775609756097561, 0.12812248186946013) (0.7707317073170732, 0.14656771799628943) (0.7707317073170732, 0.14656771799628943) (0.7707317073170732, 0.14656771799628943) (0.7609756097560976, 0.16756176154672395) (0.7609756097560976, 0.16756176154672395) (0.7560975609756098, 0.1906519065190652) (0.7560975609756098, 0.1906519065190652) (0.7560975609756098, 0.1906519065190652) (0.7219512195121951, 0.20670391061452514) (0.7219512195121951, 0.20670391061452514) (0.7073170731707317, 0.22727272727272727) (0.7073170731707317, 0.22727272727272727) (0.6829268292682927, 0.24955436720142601) (0.6829268292682927, 0.24955436720142601) (0.6829268292682927, 0.24955436720142601) (0.6634146341463415, 0.27983539094650206) (0.6634146341463415, 0.27983539094650206) (0.6292682926829268, 0.3014018691588785) (0.6292682926829268, 0.3014018691588785) (0.6292682926829268, 0.3014018691588785) (0.5902439024390244, 0.31675392670157065) (0.5902439024390244, 0.31675392670157065) (0.5609756097560976, 0.33527696793002915) (0.5609756097560976, 0.33527696793002915) (0.5609756097560976, 0.33527696793002915) (0.5170731707317073, 0.3509933774834437) (0.5170731707317073, 0.3509933774834437) (0.47804878048780486, 0.358974358974359) (0.47804878048780486, 0.358974358974359) (0.47804878048780486, 0.358974358974359) (0.4585365853658537, 0.3805668016194332) (0.4585365853658537, 0.3805668016194332) (0.424390243902439, 0.4027777777777778) (0.424390243902439, 0.4027777777777778) (0.424390243902439, 0.4027777777777778) (0.375609756097561, 0.4052631578947368) (0.375609756097561, 0.4052631578947368) (0.36097560975609755, 0.44047619047619047) (0.36097560975609755, 0.44047619047619047) (0.36097560975609755, 0.44047619047619047) (0.3121951219512195, 0.4444444444444444) (0.3121951219512195, 0.4444444444444444) (0.2780487804878049, 0.4634146341463415) (0.2780487804878049, 0.4634146341463415) (0.2780487804878049, 0.4634146341463415) (0.25853658536585367, 0.48623853211009177) (0.25853658536585367, 0.48623853211009177) (0.22926829268292684, 0.5222222222222223) (0.22926829268292684, 0.5222222222222223) (0.22926829268292684, 0.5222222222222223) (0.1951219512195122, 0.5555555555555556) (0.1951219512195122, 0.5555555555555556) (0.15121951219512195, 0.5344827586206896) (0.15121951219512195, 0.5344827586206896) (0.15121951219512195, 0.5344827586206896) (0.07317073170731707, 0.5172413793103449) (0.07317073170731707, 0.5172413793103449) (0.03902439024390244, 0.6153846153846154) (0.03902439024390244, 0.6153846153846154) (0.0, 1.0)



};

\addplot[
    color=lightseagreen,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(1.0, 0.004866237804733307) (1.0, 0.005712374954718979) (1.0, 0.006904449159678017) (1.0, 0.00849494447207028) (1.0, 0.010678751888315883) (1.0, 0.013804713804713804) (1.0, 0.018306840507233434) (1.0, 0.02447468958930277) (1.0, 0.03353508915426141) (1.0, 0.0463381555153707) (0.9951219512195122, 0.0654265554842848) (0.9804878048780488, 0.09186471663619744) (0.9658536585365853, 0.12941176470588237) (0.9560975609756097, 0.17253521126760563) (0.9512195121951219, 0.23693803159173754) (0.9317073170731708, 0.2984375) (0.9219512195121952, 0.36416184971098264) (0.9073170731707317, 0.4325581395348837) (0.8878048780487805, 0.489247311827957) (0.8780487804878049, 0.5325443786982249) (0.8634146341463415, 0.5636942675159236) (0.848780487804878, 0.5838926174496645) (0.8341463414634146, 0.6) (0.8292682926829268, 0.6137184115523465) (0.8146341463414634, 0.6185185185185185) (0.7853658536585366, 0.62890625) (0.7804878048780488, 0.6451612903225806) (0.7609756097560976, 0.6473029045643154) (0.7463414634146341, 0.6510638297872341) (0.7268292682926829, 0.6651785714285714) (0.7121951219512195, 0.6666666666666666) (0.7024390243902439, 0.6697674418604651) (0.6878048780487804, 0.6714285714285714) (0.6585365853658537, 0.678391959798995) (0.6487804878048781, 0.6855670103092784) (0.6195121951219512, 0.6902173913043478) (0.6146341463414634, 0.7039106145251397) (0.5951219512195122, 0.7052023121387283) (0.5658536585365853, 0.6987951807228916) (0.5560975609756098, 0.7169811320754716) (0.5365853658536586, 0.7142857142857143) (0.5219512195121951, 0.7086092715231788) (0.5073170731707317, 0.7123287671232876) (0.4926829268292683, 0.7112676056338029) (0.4634146341463415, 0.7037037037037037) (0.4585365853658537, 0.706766917293233) (0.44878048780487806, 0.7076923076923077) (0.4195121951219512, 0.7049180327868853) (0.40487804878048783, 0.6974789915966386) (0.3951219512195122, 0.6982758620689655) (0.375609756097561, 0.7064220183486238) (0.37073170731707317, 0.7102803738317757) (0.35609756097560974, 0.7087378640776699) (0.34146341463414637, 0.7) (0.33658536585365856, 0.7040816326530612) (0.32195121951219513, 0.6947368421052632) (0.3121951219512195, 0.7111111111111111) (0.2975609756097561, 0.7093023255813954) (0.2731707317073171, 0.7) (0.2731707317073171, 0.7272727272727273) (0.2682926829268293, 0.7333333333333333) (0.2682926829268293, 0.7432432432432432) (0.2634146341463415, 0.75) (0.2634146341463415, 0.7605633802816901) (0.25853658536585367, 0.7681159420289855) (0.24390243902439024, 0.78125) (0.22926829268292684, 0.7966101694915254) (0.22439024390243903, 0.8070175438596491) (0.2097560975609756, 0.7962962962962963) (0.2097560975609756, 0.7962962962962963) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.7924528301886793) (0.2048780487804878, 0.8076923076923077) (0.1951219512195122, 0.8163265306122449) (0.1951219512195122, 0.8163265306122449) (0.18536585365853658, 0.8085106382978723) (0.17073170731707318, 0.813953488372093) (0.16097560975609757, 0.8048780487804879) (0.15609756097560976, 0.8205128205128205) (0.15121951219512195, 0.8157894736842105) (0.14146341463414633, 0.8055555555555556) (0.12195121951219512, 0.8064516129032258) (0.11219512195121951, 0.8518518518518519) (0.09268292682926829, 0.9047619047619048) (0.07804878048780488, 0.9411764705882353) (0.07317073170731707, 0.9375) (0.06341463414634146, 0.9285714285714286) (0.05853658536585366, 0.9230769230769231) (0.05365853658536585, 0.9166666666666666) (0.04878048780487805, 0.9090909090909091) (0.03902439024390244, 0.8888888888888888) (0.03414634146341464, 0.875) (0.024390243902439025, 0.8333333333333334) (0.014634146341463415, 0.75) (0.004878048780487805, 1.0) (0.004878048780487805, 1.0) (0.004878048780487805, 1.0) (0.004878048780487805, 1.0) (0.0, 1.0)




};

\addplot[
    color=ppurple,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(1.0, 0.004866237804733307) (1.0, 0.0054618602296645615) (1.0, 0.0062096749765244) (1.0, 0.0071267164957413524) (1.0, 0.008300939423388403) (1.0, 0.009784268804887362) (1.0, 0.011677584733694105) (1.0, 0.014228206551915602) (1.0, 0.017325895875591617) (1.0, 0.021383122979034108) (1.0, 0.026633753410419642) (1.0, 0.03351863963374755) (0.9902439024390244, 0.04170090386195563) (0.9804878048780488, 0.052507836990595615) (0.9707317073170731, 0.06611295681063123) (0.9463414634146341, 0.08117154811715481) (0.9317073170731708, 0.10095137420718817) (0.9170731707317074, 0.12491694352159469) (0.9073170731707317, 0.15321252059308071) (0.8780487804878049, 0.18556701030927836) (0.848780487804878, 0.21428571428571427) (0.8195121951219512, 0.2537764350453172) (0.7902439024390244, 0.29136690647482016) (0.7804878048780488, 0.34934497816593885) (0.7560975609756098, 0.39141414141414144) (0.7317073170731707, 0.4398826979472141) (0.7024390243902439, 0.47058823529411764) (0.6878048780487804, 0.5222222222222223) (0.6780487804878049, 0.5965665236051502) (0.6585365853658537, 0.6490384615384616) (0.6439024390243903, 0.6910994764397905) (0.6048780487804878, 0.7167630057803468) (0.5902439024390244, 0.7469135802469136) (0.5707317073170731, 0.785234899328859) (0.5560975609756098, 0.8201438848920863) (0.5414634146341464, 0.8409090909090909) (0.5073170731707317, 0.8455284552845529) (0.4585365853658537, 0.8545454545454545) (0.43902439024390244, 0.8737864077669902) (0.4292682926829268, 0.8888888888888888) (0.424390243902439, 0.90625) (0.40487804878048783, 0.9222222222222223) (0.3804878048780488, 0.9285714285714286) (0.375609756097561, 0.9390243902439024) (0.36585365853658536, 0.9375) (0.35609756097560974, 0.948051948051948) (0.34146341463414637, 0.9459459459459459) (0.3024390243902439, 0.9538461538461539) (0.3024390243902439, 0.9538461538461539) (0.3024390243902439, 0.9538461538461539) (0.2975609756097561, 0.9682539682539683) (0.28780487804878047, 0.9672131147540983) (0.28292682926829266, 0.9666666666666667) (0.2682926829268293, 0.9649122807017544) (0.25853658536585367, 0.9636363636363636) (0.25365853658536586, 0.9629629629629629) (0.25365853658536586, 0.9811320754716981) (0.24878048780487805, 0.9807692307692307) (0.23902439024390243, 0.98) (0.23414634146341465, 0.9795918367346939) (0.22439024390243903, 0.9787234042553191) (0.2048780487804878, 0.9767441860465116) (0.18536585365853658, 0.9743589743589743) (0.18536585365853658, 0.9743589743589743) (0.18048780487804877, 0.9736842105263158) (0.17073170731707318, 0.9722222222222222) (0.15609756097560976, 0.9696969696969697) (0.15609756097560976, 0.9696969696969697) (0.14634146341463414, 0.967741935483871) (0.13658536585365855, 0.9655172413793104) (0.13170731707317074, 0.9642857142857143) (0.12195121951219512, 0.9615384615384616) (0.1073170731707317, 0.9565217391304348) (0.1024390243902439, 0.9545454545454546) (0.08780487804878048, 0.9473684210526315) (0.08780487804878048, 0.9473684210526315) (0.07317073170731707, 1.0) (0.07317073170731707, 1.0) (0.06829268292682927, 1.0) (0.06829268292682927, 1.0) (0.06829268292682927, 1.0) (0.04878048780487805, 1.0) (0.04878048780487805, 1.0) (0.04390243902439024, 1.0) (0.03902439024390244, 1.0) (0.03902439024390244, 1.0) (0.03414634146341464, 1.0) (0.024390243902439025, 1.0) (0.024390243902439025, 1.0) (0.01951219512195122, 1.0) (0.01951219512195122, 1.0) (0.014634146341463415, 1.0) (0.00975609756097561, 1.0) (0.00975609756097561, 1.0) (0.00975609756097561, 1.0) (0.00975609756097561, 1.0) (0.004878048780487805, 1.0) (0.004878048780487805, 1.0) (0.004878048780487805, 1.0) (0.0, 1.0)





};

\addplot[
    color=sandybrown,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(1.0, 0.0048663533209894125) (1.0, 0.005684969495285635) (1.0, 0.00677193446088795) (1.0, 0.008229296294809521) (1.0, 0.010224438902743141) (1.0, 0.013074813444734996) (1.0, 0.016935150764147047) (1.0, 0.022473141854856393) (1.0, 0.03025383707201889) (0.9951219512195122, 0.04116222760290557) (0.9951219512195122, 0.05581395348837209) (0.9902439024390244, 0.07695223654283548) (0.9902439024390244, 0.10797872340425532) (0.9804878048780488, 0.1468224981738495) (0.9560975609756097, 0.2) (0.9512195121951219, 0.2635135135135135) (0.926829268292683, 0.32094594594594594) (0.9219512195121952, 0.390495867768595) (0.9121951219512195, 0.44630071599045346) (0.8829268292682927, 0.5027777777777778) (0.8682926829268293, 0.5329341317365269) (0.8634146341463415, 0.5654952076677316) (0.8536585365853658, 0.5813953488372093) (0.8390243902439024, 0.593103448275862) (0.8292682926829268, 0.5985915492957746) (0.8146341463414634, 0.6139705882352942) (0.8, 0.6381322957198443) (0.7951219512195122, 0.6417322834645669) (0.7658536585365854, 0.6408163265306123) (0.7609756097560976, 0.6473029045643154) (0.7463414634146341, 0.6538461538461539) (0.7268292682926829, 0.6563876651982379) (0.7121951219512195, 0.6636363636363637) (0.6829268292682927, 0.6572769953051644) (0.6585365853658537, 0.6716417910447762) (0.6439024390243903, 0.6804123711340206) (0.6292682926829268, 0.6861702127659575) (0.624390243902439, 0.6881720430107527) (0.6097560975609756, 0.6868131868131868) (0.6, 0.6910112359550562) (0.5804878048780487, 0.7041420118343196) (0.5609756097560976, 0.7098765432098766) (0.5463414634146342, 0.7133757961783439) (0.526829268292683, 0.7152317880794702) (0.5073170731707317, 0.7222222222222222) (0.4926829268292683, 0.7163120567375887) (0.4634146341463415, 0.7037037037037037) (0.4585365853658537, 0.706766917293233) (0.43902439024390244, 0.703125) (0.43414634146341463, 0.7007874015748031) (0.424390243902439, 0.7016129032258065) (0.424390243902439, 0.7016129032258065) (0.4097560975609756, 0.711864406779661) (0.3951219512195122, 0.7105263157894737) (0.3853658536585366, 0.7247706422018348) (0.36097560975609755, 0.7254901960784313) (0.35609756097560974, 0.7227722772277227) (0.3463414634146341, 0.7171717171717171) (0.3121951219512195, 0.7111111111111111) (0.3024390243902439, 0.7126436781609196) (0.28780487804878047, 0.7108433734939759) (0.28292682926829266, 0.7160493827160493) (0.2731707317073171, 0.717948717948718) (0.2682926829268293, 0.7333333333333333) (0.2634146341463415, 0.7297297297297297) (0.25853658536585367, 0.7464788732394366) (0.25365853658536586, 0.7536231884057971) (0.25365853658536586, 0.7647058823529411) (0.24878048780487805, 0.7727272727272727) (0.23414634146341465, 0.7868852459016393) (0.23414634146341465, 0.7868852459016393) (0.22439024390243903, 0.7931034482758621) (0.21951219512195122, 0.7894736842105263) (0.2097560975609756, 0.7818181818181819) (0.2, 0.7735849056603774) (0.2, 0.7884615384615384) (0.1951219512195122, 0.8163265306122449) (0.17560975609756097, 0.8181818181818182) (0.17560975609756097, 0.8181818181818182) (0.17073170731707318, 0.813953488372093) (0.17073170731707318, 0.813953488372093) (0.17073170731707318, 0.813953488372093) (0.15121951219512195, 0.8378378378378378) (0.13658536585365855, 0.8235294117647058) (0.12682926829268293, 0.8387096774193549) (0.11707317073170732, 0.8275862068965517) (0.1073170731707317, 0.8461538461538461) (0.08292682926829269, 0.85) (0.07317073170731707, 0.8333333333333334) (0.07317073170731707, 0.8333333333333334) (0.06341463414634146, 0.9285714285714286) (0.05853658536585366, 0.9230769230769231) (0.05365853658536585, 0.9166666666666666) (0.04878048780487805, 1.0) (0.03902439024390244, 1.0) (0.024390243902439025, 1.0) (0.01951219512195122, 1.0) (0.01951219512195122, 1.0) (0.014634146341463415, 1.0) (0.0, 1.0)

};

    \legend{Persistence,HTM ,ARIMA ,SR , CNN}
    
\end{axis}

\begin{axis}[
    width  = 0.34*\textwidth,
    height = 5cm,
    ylabel near ticks,
    at = {(0.66\textwidth,0)},
    xlabel style={align=center}, 
    xlabel={Threshold $\tau$ [-]\\ (c)},
    ylabel={\textit{FAD} score [-]},
    major x tick style = transparent,
    major y tick style = transparent,
    xmin=-0.025, xmax=1.025,
    ymin=-0.025,
    xtick={0,0.25,0.5,0.75,1},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    legend cell align=left
]

\addplot[
    color=cornflowerblue,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009303285981139685) (0.010101010101010102, 0.010999936882361875) (0.020202020202020204, 0.02553788986096501) (0.030303030303030304, 0.04875576169739494) (0.04040404040404041, 0.09052439912636284) (0.05050505050505051, 0.15217801683722462) (0.06060606060606061, 0.23387822924448456) (0.07070707070707072, 0.3271562613952959) (0.08080808080808081, 0.4161091994049201) (0.09090909090909091, 0.5022424978509582) (0.10101010101010102, 0.5738984962196519) (0.11111111111111112, 0.6306451911422628) (0.12121212121212122, 0.6720327258734693) (0.13131313131313133, 0.6852957435304158) (0.14141414141414144, 0.6914983341559288) (0.15151515151515152, 0.692194313745187) (0.16161616161616163, 0.6884982294219576) (0.17171717171717174, 0.6828204283350189) (0.18181818181818182, 0.6706465666364966) (0.19191919191919193, 0.6613296984755345) (0.20202020202020204, 0.6368757361559251) (0.21212121212121213, 0.6136776786930617) (0.22222222222222224, 0.6078529399945851) (0.23232323232323235, 0.5969417916899673) (0.24242424242424243, 0.5829153424259343) (0.25252525252525254, 0.5702578368986256) (0.26262626262626265, 0.555346672385012) (0.27272727272727276, 0.5418076964634058) (0.2828282828282829, 0.5278370111402422) (0.29292929292929293, 0.520419645480452) (0.30303030303030304, 0.5024581794937147) (0.31313131313131315, 0.48626877693893356) (0.32323232323232326, 0.477965812566866) (0.33333333333333337, 0.45440445968662063) (0.3434343434343435, 0.4351266975931238) (0.3535353535353536, 0.4188095262294861) (0.36363636363636365, 0.4047290231611367) (0.37373737373737376, 0.4002508593487594) (0.38383838383838387, 0.38866053948293433) (0.393939393939394, 0.3772787844862332) (0.4040404040404041, 0.36379338122047195) (0.4141414141414142, 0.3549840182719034) (0.42424242424242425, 0.338067449932793) (0.43434343434343436, 0.325550460940545) (0.4444444444444445, 0.3137818059251087) (0.4545454545454546, 0.3078264361962506) (0.4646464646464647, 0.2899291253706174) (0.4747474747474748, 0.28982744157934087) (0.48484848484848486, 0.2862182175623488) (0.494949494949495, 0.2773638199274633) (0.5050505050505051, 0.26829161275461644) (0.5151515151515152, 0.25207764363843105) (0.5252525252525253, 0.24583419062554832) (0.5353535353535354, 0.24095614184506045) (0.5454545454545455, 0.23315126379628) (0.5555555555555556, 0.22502118249546701) (0.5656565656565657, 0.21739502844125638) (0.5757575757575758, 0.20207847784641025) (0.5858585858585859, 0.19200601721247654) (0.595959595959596, 0.17665263193197356) (0.6060606060606061, 0.1756165721177991) (0.6161616161616162, 0.1707183049377584) (0.6262626262626263, 0.16514944031086806) (0.6363636363636365, 0.16475919640842904) (0.6464646464646465, 0.16095038758129604) (0.6565656565656566, 0.1531546780526469) (0.6666666666666667, 0.14804011781613555) (0.6767676767676768, 0.14804011781613555) (0.686868686868687, 0.135689643413045) (0.696969696969697, 0.12894475957877363) (0.7070707070707072, 0.1268309384405622) (0.7171717171717172, 0.11934211424112884) (0.7272727272727273, 0.11895187033868984) (0.7373737373737375, 0.11875674838747029) (0.7474747474747475, 0.11702930447545319) (0.7575757575757577, 0.11238354373213147) (0.7676767676767677, 0.10837968621699424) (0.7777777777777778, 0.10031079721347408) (0.787878787878788, 0.09755121533194097) (0.797979797979798, 0.09755121533194097) (0.8080808080808082, 0.08918965256453154) (0.8181818181818182, 0.08691322980030391) (0.8282828282828284, 0.08454389182120982) (0.8383838383838385, 0.07208560214124546) (0.8484848484848485, 0.060477413649742275) (0.8585858585858587, 0.05455111857177338) (0.8686868686868687, 0.0461655204300777) (0.8787878787878789, 0.03760889070833456) (0.888888888888889, 0.03760889070833456) (0.8989898989898991, 0.030491585249565717) (0.9090909090909092, 0.030491585249565717) (0.9191919191919192, 0.028076660399850014) (0.9292929292929294, 0.02127240774193879) (0.9393939393939394, 0.01902100061248292) (0.9494949494949496, 0.01624821498988983) (0.9595959595959597, 0.010657001183014927) (0.9696969696969697, 0.010657001183014927) (0.9797979797979799, 0.010657001183014927) (0.98989898989899, 0.0024715447154471247) (1.0, 0.0)



};

\addplot[
    color=rred,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009303285981139685) (0.010101010101010102, -0.006281338703733427) (0.020202020202020204, -0.006281338703733427) (0.030303030303030304, 0.06480050941794938) (0.04040404040404041, 0.06480050941794938) (0.05050505050505051, 0.14499815507990313) (0.06060606060606061, 0.14499815507990313) (0.07070707070707072, 0.14499815507990313) (0.08080808080808081, 0.2209798216234693) (0.09090909090909091, 0.2209798216234693) (0.10101010101010102, 0.28633974561069453) (0.11111111111111112, 0.28633974561069453) (0.12121212121212122, 0.28633974561069453) (0.13131313131313133, 0.34336918006207867) (0.14141414141414144, 0.34336918006207867) (0.15151515151515152, 0.38573552983459414) (0.16161616161616163, 0.38573552983459414) (0.17171717171717174, 0.38573552983459414) (0.18181818181818182, 0.4210303878867549) (0.19191919191919193, 0.4210303878867549) (0.20202020202020204, 0.4406295896705162) (0.21212121212121213, 0.4406295896705162) (0.22222222222222224, 0.4406295896705162) (0.23232323232323235, 0.46377405424647494) (0.24242424242424243, 0.46377405424647494) (0.25252525252525254, 0.47307806509508105) (0.26262626262626265, 0.47307806509508105) (0.27272727272727276, 0.47307806509508105) (0.2828282828282829, 0.48182947014786714) (0.29292929292929293, 0.48182947014786714) (0.30303030303030304, 0.48831480615013934) (0.31313131313131315, 0.48831480615013934) (0.32323232323232326, 0.48831480615013934) (0.33333333333333337, 0.4905412692082934) (0.3434343434343435, 0.4905412692082934) (0.3535353535353536, 0.48937736281172634) (0.36363636363636365, 0.48937736281172634) (0.37373737373737376, 0.48937736281172634) (0.38383838383838387, 0.47822704032253577) (0.393939393939394, 0.47822704032253577) (0.4040404040404041, 0.4817646101992592) (0.4141414141414142, 0.4817646101992592) (0.42424242424242425, 0.4817646101992592) (0.43434343434343436, 0.47696760122888404) (0.4444444444444445, 0.47696760122888404) (0.4545454545454546, 0.4762558548211893) (0.4646464646464647, 0.4762558548211893) (0.4747474747474748, 0.4762558548211893) (0.48484848484848486, 0.4558247527195784) (0.494949494949495, 0.4558247527195784) (0.5050505050505051, 0.4500409158467179) (0.5151515151515152, 0.4500409158467179) (0.5252525252525253, 0.4300764284930899) (0.5353535353535354, 0.4300764284930899) (0.5454545454545455, 0.4300764284930899) (0.5555555555555556, 0.4160526496376807) (0.5656565656565657, 0.4160526496376807) (0.5757575757575758, 0.3946594563748793) (0.5858585858585859, 0.3946594563748793) (0.595959595959596, 0.3946594563748793) (0.6060606060606061, 0.373478171742963) (0.6161616161616162, 0.373478171742963) (0.6262626262626263, 0.3549181494754311) (0.6363636363636365, 0.3549181494754311) (0.6464646464646465, 0.3549181494754311) (0.6565656565656566, 0.32409360704773604) (0.6666666666666667, 0.32409360704773604) (0.6767676767676768, 0.29899877915088646) (0.686868686868687, 0.29899877915088646) (0.696969696969697, 0.29899877915088646) (0.7070707070707072, 0.28122844511292744) (0.7171717171717172, 0.28122844511292744) (0.7272727272727273, 0.2593651639951176) (0.7373737373737375, 0.2593651639951176) (0.7474747474747475, 0.2593651639951176) (0.7575757575757577, 0.22956151297645924) (0.7676767676767677, 0.22956151297645924) (0.7777777777777778, 0.21919973520966723) (0.787878787878788, 0.21919973520966723) (0.797979797979798, 0.21919973520966723) (0.8080808080808082, 0.18437892117227545) (0.8181818181818182, 0.18437892117227545) (0.8282828282828284, 0.16565013057001576) (0.8383838383838385, 0.16565013057001576) (0.8484848484848485, 0.16565013057001576) (0.8585858585858587, 0.14760220361778587) (0.8686868686868687, 0.14760220361778587) (0.8787878787878789, 0.12841605876428658) (0.888888888888889, 0.12841605876428658) (0.8989898989898991, 0.12841605876428658) (0.9090909090909092, 0.11011912983416457) (0.9191919191919192, 0.11011912983416457) (0.9292929292929294, 0.08705261383225489) (0.9393939393939394, 0.08705261383225489) (0.9494949494949496, 0.08705261383225489) (0.9595959595959597, 0.04393232066491924) (0.9696969696969697, 0.04393232066491924) (0.9797979797979799, 0.02315231838790601) (0.98989898989899, 0.02315231838790601) (1.0, 0.0)




};

\addplot[
    color=lightseagreen,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009306759620080367) (0.010101010101010102, 0.015024759604765922) (0.020202020202020204, 0.02518316753909719) (0.030303030303030304, 0.053459246378501586) (0.04040404040404041, 0.09601673183826123) (0.05050505050505051, 0.16296011637356778) (0.06060606060606061, 0.2503810617466286) (0.07070707070707072, 0.3424246504030469) (0.08080808080808081, 0.43734615887634937) (0.09090909090909091, 0.5173149325722014) (0.10101010101010102, 0.5909173796433947) (0.11111111111111112, 0.6419113971705819) (0.12121212121212122, 0.673031259686232) (0.13131313131313133, 0.687965975312718) (0.14141414141414144, 0.695886330595131) (0.15151515151515152, 0.6925747441639902) (0.16161616161616163, 0.6923457176840397) (0.17171717171717174, 0.681729567010137) (0.18181818181818182, 0.6599232636148321) (0.19191919191919193, 0.6533780086354359) (0.20202020202020204, 0.6312033412476056) (0.21212121212121213, 0.6139480059901774) (0.22222222222222224, 0.5954850875650173) (0.23232323232323235, 0.5867687135157847) (0.24242424242424243, 0.5744011197392133) (0.25252525252525254, 0.5505140612762073) (0.26262626262626265, 0.5419893708075609) (0.27272727272727276, 0.5309861255121009) (0.2828282828282829, 0.5136316885830615) (0.29292929292929293, 0.5010502246105544) (0.30303030303030304, 0.4853448545770395) (0.31313131313131315, 0.4750484968058208) (0.32323232323232326, 0.4632347985241704) (0.33333333333333337, 0.44253909489709653) (0.3434343434343435, 0.4300192592541793) (0.3535353535353536, 0.40701580172345797) (0.36363636363636365, 0.39934017146249084) (0.37373737373737376, 0.38833909470071665) (0.38383838383838387, 0.36930283094711885) (0.393939393939394, 0.35897983153336377) (0.4040404040404041, 0.34514801164750103) (0.4141414141414142, 0.3373431335987206) (0.42424242424242425, 0.3281682974823319) (0.43434343434343436, 0.3163528366250901) (0.4444444444444445, 0.29980835783010973) (0.4545454545454546, 0.2957270347782829) (0.4646464646464647, 0.28804346945390535) (0.4747474747474748, 0.2737727657479645) (0.48484848484848486, 0.26683706730007095) (0.494949494949495, 0.25984079077563843) (0.5050505050505051, 0.24508577371973178) (0.5151515151515152, 0.24209840293331708) (0.5252525252525253, 0.23061467843042632) (0.5353535353535354, 0.22264719875562955) (0.5454545454545455, 0.2183364104108537) (0.5555555555555556, 0.21215754862223582) (0.5656565656565657, 0.20405757192306526) (0.5757575757575758, 0.19152437355723168) (0.5858585858585859, 0.17767724146672517) (0.595959595959596, 0.1728739839400376) (0.6060606060606061, 0.16713251118508404) (0.6161616161616162, 0.16520986291309192) (0.6262626262626263, 0.16114057113126712) (0.6363636363636365, 0.15964535115430833) (0.6464646464646465, 0.15482842140057151) (0.6565656565656566, 0.14435424271562614) (0.6666666666666667, 0.13322815098411628) (0.6767676767676768, 0.12871324146591467) (0.686868686868687, 0.12188397317323163) (0.696969696969697, 0.12188397317323163) (0.7070707070707072, 0.11856162643625073) (0.7171717171717172, 0.11836650448503129) (0.7272727272727273, 0.11836650448503129) (0.7373737373737375, 0.11644393862179463) (0.7474747474747475, 0.11026586507878286) (0.7575757575757577, 0.11026586507878286) (0.7676767676767677, 0.10584310085114056) (0.7777777777777778, 0.09728640696957166) (0.787878787878788, 0.09264064622624996) (0.797979797979798, 0.08883192898729576) (0.8080808080808082, 0.08671810784908442) (0.8181818181818182, 0.08164493711737711) (0.8282828282828284, 0.06959000372288313) (0.8383838383838385, 0.06139654073574997) (0.8484848484848485, 0.048246821243085825) (0.8585858585858587, 0.03969019152134268) (0.8686868686868687, 0.03741376875711506) (0.8787878787878789, 0.032768008013793336) (0.888888888888889, 0.030491585249565717) (0.8989898989898991, 0.02821516248533809) (0.9090909090909092, 0.02593873972111047) (0.9191919191919192, 0.02117862179026078) (0.9292929292929294, 0.01892721466080491) (0.9393939393939394, 0.013468901254141368) (0.9494949494949496, 0.007923330008955296) (0.9595959595959597, 0.0027727856225930915) (0.9696969696969697, 0.0027727856225930915) (0.9797979797979799, 0.0027727856225930915) (0.98989898989899, 0.0027727856225930915) (1.0, 0.0)





};

\addplot[
    color=ppurple,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009306759620080367) (0.010101010101010102, 0.013321131311307265) (0.020202020202020204, 0.016759403314625037) (0.030303030303030304, 0.029544025950457325) (0.04040404040404041, 0.046467845573306035) (0.05050505050505051, 0.07652940207486192) (0.06060606060606061, 0.11672499292833774) (0.07070707070707072, 0.16909729367703277) (0.08080808080808081, 0.2237408474499747) (0.09090909090909091, 0.2819065376495734) (0.10101010101010102, 0.34458838901734923) (0.11111111111111112, 0.41246809879280116) (0.12121212121212122, 0.4632498157948219) (0.13131313131313133, 0.5070356698188122) (0.14141414141414144, 0.5363289802199885) (0.15151515151515152, 0.549707258610223) (0.16161616161616163, 0.5732334103547417) (0.17171717171717174, 0.5892613159511527) (0.18181818181818182, 0.6004362240769385) (0.19191919191919193, 0.5796176012692223) (0.20202020202020204, 0.5672003365165176) (0.21212121212121213, 0.5586084040788445) (0.22222222222222224, 0.5468499065015392) (0.23232323232323235, 0.5432292369535652) (0.24242424242424243, 0.5279710257468972) (0.25252525252525254, 0.5113672799068628) (0.26262626262626265, 0.4894903089883978) (0.27272727272727276, 0.4806411050428411) (0.2828282828282829, 0.47716803318436224) (0.29292929292929293, 0.4636570650267428) (0.30303030303030304, 0.45069784086209846) (0.31313131313131315, 0.42451596172705264) (0.32323232323232326, 0.41161267499575777) (0.33333333333333337, 0.3999368808986132) (0.3434343434343435, 0.3899607357285798) (0.3535353535353536, 0.37391350497354936) (0.36363636363636365, 0.3493291009775402) (0.37373737373737376, 0.30835529650567045) (0.38383838383838387, 0.2937159442956185) (0.393939393939394, 0.277593761300268) (0.4040404040404041, 0.2693579724905775) (0.4141414141414142, 0.2515848958648281) (0.42424242424242425, 0.23709940610552532) (0.43434343434343436, 0.23309558524398055) (0.4444444444444445, 0.22529070719520006) (0.4545454545454546, 0.21757957842617376) (0.4646464646464647, 0.20422522809621368) (0.4747474747474748, 0.179497953916663) (0.48484848484848486, 0.179497953916663) (0.494949494949495, 0.179497953916663) (0.5050505050505051, 0.17544913241234664) (0.5151515151515152, 0.16303565970619113) (0.5252525252525253, 0.15962102555984967) (0.5353535353535354, 0.1491884142687018) (0.5454545454545455, 0.14448774908023168) (0.5555555555555556, 0.14102543475784038) (0.5656565656565657, 0.14111921154016221) (0.5757575757575758, 0.1356308233143278) (0.5858585858585859, 0.1286454574606693) (0.595959595959596, 0.12493814038749855) (0.6060606060606061, 0.12031683101651008) (0.6161616161616162, 0.10952008304903041) (0.6262626262626263, 0.09799014956787742) (0.6363636363636365, 0.09799014956787742) (0.6464646464646465, 0.09510048638553127) (0.6565656565656566, 0.08896808220434661) (0.6666666666666667, 0.0807230794535672) (0.6767676767676768, 0.0807230794535672) (0.686868686868687, 0.0742341742637634) (0.696969696969697, 0.06948337892972316) (0.7070707070707072, 0.06725341377292868) (0.7171717171717172, 0.0630722291039392) (0.7272727272727273, 0.05629522561961854) (0.7373737373737375, 0.053758640253764915) (0.7474747474747475, 0.0452032931618324) (0.7575757575757577, 0.0452032931618324) (0.7676767676767677, 0.03573368480043705) (0.7777777777777778, 0.03573368480043705) (0.787878787878788, 0.03329466041019315) (0.797979797979798, 0.03329466041019315) (0.8080808080808082, 0.03329466041019315) (0.8181818181818182, 0.02403172822043172) (0.8282828282828284, 0.023836606269212163) (0.8383838383838385, 0.021166516410418876) (0.8484848484848485, 0.019065203089593325) (0.8585858585858587, 0.019065203089593325) (0.8686868686868687, 0.0171139835773982) (0.8787878787878789, 0.012932798908408719) (0.888888888888889, 0.012932798908408719) (0.8989898989898991, 0.010272045028142622) (0.9090909090909092, 0.010272045028142622) (0.9191919191919192, 0.008170731707317073) (0.9292929292929294, 0.004547038327526124) (0.9393939393939394, 0.004547038327526124) (0.9494949494949496, 0.004547038327526124) (0.9595959595959597, 0.004547038327526124) (0.9696969696969697, 0.002317073170731707) (0.9797979797979799, 0.002317073170731707) (0.98989898989899, 0.002317073170731707) (1.0, 0.0)






};

\addplot[
    color=sandybrown,
    mark=none,
    line width=0.5mm,
    ]
    coordinates {(0.0, 0.009310233397611405) (0.010101010101010102, 0.011488225232926431) (0.020202020202020204, 0.023013295881393298) (0.030303030303030304, 0.04697419297879134) (0.04040404040404041, 0.08503767073045138) (0.05050505050505051, 0.1479315779679191) (0.06060606060606061, 0.22348171240226944) (0.07070707070707072, 0.31075038836816443) (0.08080808080808081, 0.4026485230727725) (0.09090909090909091, 0.48728859590709217) (0.10101010101010102, 0.5565042839146959) (0.11111111111111112, 0.6165661558698097) (0.12121212121212122, 0.6638102073113408) (0.13131313131313133, 0.6861851348704833) (0.14141414141414144, 0.6935763513070321) (0.15151515151515152, 0.7037582142488856) (0.16161616161616163, 0.6958306075580502) (0.17171717171717174, 0.6939854597815593) (0.18181818181818182, 0.6852901390966302) (0.19191919191919193, 0.6569801122067158) (0.20202020202020204, 0.6411121112640028) (0.21212121212121213, 0.6298187748741827) (0.22222222222222224, 0.6146546892785288) (0.23232323232323235, 0.5988097236149799) (0.24242424242424243, 0.5882738385807038) (0.25252525252525254, 0.5784008442859832) (0.26262626262626265, 0.5581496365974177) (0.27272727272727276, 0.5520916356397261) (0.2828282828282829, 0.5338910842702499) (0.29292929292929293, 0.5281213059700934) (0.30303030303030304, 0.5174512196770191) (0.31313131313131315, 0.49688085156981543) (0.32323232323232326, 0.48527148322086094) (0.33333333333333337, 0.4572577497163335) (0.3434343434343435, 0.43396630147671755) (0.3535353535353536, 0.423222445878885) (0.36363636363636365, 0.4129110044774886) (0.37373737373737376, 0.40904564962410456) (0.38383838383838387, 0.40184435528371876) (0.393939393939394, 0.39287179485172863) (0.4040404040404041, 0.3780626629849997) (0.4141414141414142, 0.36278570120440967) (0.42424242424242425, 0.35259845681052565) (0.43434343434343436, 0.33989192435517923) (0.4444444444444445, 0.3263463726608075) (0.4545454545454546, 0.31997238892097013) (0.4646464646464647, 0.3014808316977056) (0.4747474747474748, 0.29558766195598324) (0.48484848484848486, 0.2841735507547184) (0.494949494949495, 0.2822223312425232) (0.5050505050505051, 0.27825073788755195) (0.5151515151515152, 0.27825073788755195) (0.5252525252525253, 0.26662722848921755) (0.5353535353535354, 0.25855811070974255) (0.5454545454545455, 0.25013923260966603) (0.5555555555555556, 0.2350761878615462) (0.5656565656565657, 0.23214935859325356) (0.5757575757575758, 0.22695600405101246) (0.5858585858585859, 0.2046332866762323) (0.595959595959596, 0.19714496213576035) (0.6060606060606061, 0.187200628648649) (0.6161616161616162, 0.18263492825327923) (0.6262626262626263, 0.17364450185067276) (0.6363636363636365, 0.16791299898996215) (0.6464646464646465, 0.1649861697216695) (0.6565656565656566, 0.15994618827834775) (0.6666666666666667, 0.1555357534349546) (0.6767676767676768, 0.15384542066147325) (0.686868686868687, 0.14911719185935776) (0.696969696969697, 0.1378159723686423) (0.7070707070707072, 0.1378159723686423) (0.7171717171717172, 0.13117472473556807) (0.7272727272727273, 0.12894475957877363) (0.7373737373737375, 0.12419679209909873) (0.7474747474747475, 0.11840290064667071) (0.7575757575757577, 0.11648032562324266) (0.7676767676767677, 0.11074902419608834) (0.7777777777777778, 0.10031079721347408) (0.787878787878788, 0.10031079721347408) (0.797979797979798, 0.09774633728316048) (0.8080808080808082, 0.09774633728316048) (0.8181818181818182, 0.09755121533194097) (0.8282828282828284, 0.08504718325708442) (0.8383838383838385, 0.07786019138716578) (0.8484848484848485, 0.07168215449774645) (0.8585858585858587, 0.0668412718032053) (0.8686868686868687, 0.05884210586809309) (0.8787878787878789, 0.04531913957577711) (0.888888888888889, 0.04067337883245544) (0.8989898989898991, 0.04067337883245544) (0.9090909090909092, 0.03286092322865981) (0.9191919191919192, 0.030491585249565717) (0.9292929292929294, 0.027982874448172004) (0.9393939393939394, 0.02580023763562239) (0.9494949494949496, 0.020751029248801674) (0.9595959595959597, 0.013475429367296739) (0.9696969696969697, 0.010657001183014927) (0.9797979797979799, 0.010657001183014927) (0.98989898989899, 0.008017115960633307) (1.0, 0.0)

};
    \legend{}
    
\end{axis}
\end{tikzpicture}

==> Graphics/09_Confusion_matrix.tikz <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{19,0,2},  %row 1
{1,16,4},  %row 2
{6,0,15},  %row 3
}}
\def\classNames{{"\smash{FA}","\smash{NO}","\smash{unknown}"}} %class names. Adapt at will
\def\numClasses{3} %number of classes. Could be automatic, but you can change it for tests.
\def\myScale{1.5} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} %loop vertical starting on top
{
    % Add class name on the left
    \pgfmathparse{-\y + {-0.1,-0.1,-0.05}[\y-1]}
    \node [anchor=east] at (0.4,\pgfmathresult) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  %loop horizontal starting on left
    {
%---- Start of automatic calculation of totSamples for the column ------------   
    \def\totSamples{0}
    \foreach \ll in {1,...,\numClasses}
    {
        \pgfmathparse{\myConfMat[\y-1][\ll-1]}   %fetch next element
        \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        %must use \xdef fro global effect otherwise lost in foreach loop!
    }
    \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
%---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
        \pgfmathtruncatemacro{\r}{\mVal}   %
        \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
        \coordinate (C) at (0,0);
        \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=bblue!\p,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\r\\\p\,\%};     %text to put in cell (adapt at will)
        %Now if last vertical class add its label at the bottom
        \ifthenelse{\y=\numClasses}{
        \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.3,0.25-\numClasses/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.1); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {True event class};
\node []               at (xaxis) {Predicted event class};
\end{tikzpicture}
    \caption{Confusion matrix of the \gls{EVM} model on the \gls{OS} classification test dataset with an openness $O$ = \SI{24.7}{\percent}.} \label{fig:Confusion_matrix}
\end{figure}

==> Graphics/10_OS_F1_openness.tikz <==
    \begin{tikzpicture}
\begin{axis}[
    width  = 1.03*\linewidth,
    height = 4.8cm,
    xlabel={Openness $O$ [-]},
    ylabel={$F_{1}$ score [-]},
    xticklabel={$\pgfmathprintnumber{\tick}\,\%$},
    major x tick style = transparent,
    major y tick style = transparent,
    %xmin=-0.025, xmax=1.025,
    %ymin=0.825,
    %ymax=0.925,
    %xtick={0\%,5\%,10\%,15\%,20\%,25\%},
    %ytick={0,20,40,60,80,100,120},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    %grid style=dashed,
    legend cell align=left,
        legend style={
                at={(0.36,0.05)},
                anchor=south east,
                column sep=1ex}
]

\addplot[
    color=cornflowerblue,
    mark=*,
    line width=0.5mm,
    ]
    coordinates {(0,0.896) (10.56, 0.864) (18.35,0.864) (24.407,0.837)};
    
    
\addplot[
    color=sandybrown,
    mark=*,
    line width=0.5mm,
    ]
    coordinates {(0,0.905) (10.56, 0.839) (18.35,0.792) (24.407,0.742)};
    
    \legend{\gls{OS} EVM, \gls{CS} EVM}
    
\node[scale=0.78]  at (103,160) {+MP};
\node[scale=0.78]  at (179,160) {+MP,\,FV};
\node[scale=0.78]  at (236,160) {+MP,\,FV,\,DU};

\draw [loosely dashed,color=gray] (105.6, -8) -- (105.6,300);
\draw [loosely dashed,color=gray] (183.5, -8) -- (183.5,300);
\draw [loosely dashed,color=gray] (244.07, -8) -- (244.07,300);

\end{axis}
\end{tikzpicture}
